Computation of whispering gallery modes for spherical symmetric, heterogeneous Helmholtz problems with piecewise smooth refractive index

In this paper, we develop a numerical method for the computation of (quasi-)resonances in spherical symmetric, heterogeneous Helmholtz problems with piecewise smooth refractive index. Our focus lies in resonances very close to the real axis, which characterize the so-called whispering gallery modes. Our method involves a modal equation incorporating fundamental solutions to decoupled problems, extending the known modal equation to the case of piecewise smooth coefficients. We first establish the well-posedness of the fundamental system, then we formulate the problem of resonances as a nonlinear eigenvalue problem, whose determinant will be the modal equation in the piecewise smooth case. In combination with the numerical approximation of the fundamental solutions using a spectral method, we propose a Newton method to solve the nonlinear modal equation with a proper scaling. We prove the local convergence of the algorithm in the piecewise constant case by showing the simplicity of the roots. We confirm our approach through a series of numerical experiments in the piecewise constant as well as in the variable case.

==> (inline-0) <==
\begin{tabular}{l|ccccc}  
		\toprule
		$k_0$  & $l$ & $k$  & $|D(k)|$ & $|\partial_k D(k)|$ &  Difference in $k$\\
		\midrule
		\midrule
		1&9&18.58896340188007 - 0.6154425719496848im&2.74e-09&6.84e-02&1.75e-14 \\
		& 9 & 18.588963401880036 - 0.615442571949669im & 2.74e-09 & 6.84e-02 & \\
		\midrule
		2&8&18.58896340488882 - 0.6154425690916594im&2.51e-09&6.84e-02&3.46e-15 \\
		& 8 & 18.588963404888805 - 0.6154425690916552im & 2.51e-09 & 6.84e-02 & \\
		\midrule
		3&7&18.58896695779626 - 0.6154417792268551im&2.47e-07&6.84e-02&1.14e-14 \\
		& 7 & 18.588966957796284 - 0.6154417792268659im & 2.47e-07 & 6.84e-02 & \\
		\midrule
		4&7&18.58896341614563 - 0.6154425612670845im&1.74e-09&6.84e-02&7.09e-15 \\
		& 7 & 18.588963416145624 - 0.6154425612670775im & 1.74e-09 & 6.84e-02 & \\
		\midrule
		5&7&18.58896344138152 - 0.6154425647650038im&9.40e-12&6.84e-02&1.22e-14 \\
		& 7 & 18.58896344138154 - 0.615442564765016im & 9.40e-12 & 6.84e-02 & \\
		\midrule
		6&6&18.58896525724792 - 0.615443021648839im&1.28e-07&6.84e-02&1.32e-15 \\
		& 6 & 18.588965257247917 - 0.6154430216488403im & 1.28e-07 & 6.84e-02 & \\
		\midrule
		7&6&18.58896337264796 - 0.6154426444629252im&7.20e-09&6.84e-02&5.00e-15 \\
		& 6 & 18.58896337264795 - 0.6154426444629204im & 7.20e-09 & 6.84e-02 & \\
		\midrule
		8&6&18.58896344012183 - 0.6154425602437874im&3.14e-10&6.84e-02&4.10e-15 \\
		& 6 & 18.58896344012183 - 0.6154425602437833im & 3.14e-10 & 6.84e-02 & \\
		\midrule
		9&6&18.58896344139265 - 0.6154425647636592im&9.97e-12&6.84e-02&3.32e-15 \\
		& 6 & 18.588963441392664 - 0.6154425647636621im & 9.97e-12 & 6.84e-02 & \\
		\midrule
		10&5&18.58896751208772 - 0.6154409952812947im&2.99e-07&6.84e-02&1.72e-14 \\
		& 5 & 18.588967512087706 - 0.6154409952812963im & 2.99e-07 & 6.84e-02 & \\
		\midrule
		11&5&18.58896364980876 - 0.6154430324053323im&3.50e-08&6.84e-02&3.02e-15 \\
		& 5 & 18.588963649808775 - 0.6154430324053345im & 3.50e-08 & 6.84e-02 & \\
		\midrule
		12&5&18.58896340016189 - 0.6154425755019333im&2.91e-09&6.84e-02&2.30e-15 \\
		& 5 & 18.588963400161894 - 0.6154425755019356im & 2.91e-09 & 6.84e-02 & \\
		\midrule
		13&5&18.58896344175409 - 0.6154425626023302im&1.46e-10&6.84e-02&7.94e-15 \\
		& 5 & 18.588963441754075 - 0.6154425626023224im & 1.46e-10 & 6.84e-02 & \\
		\midrule
		14&5&18.5889634412903 - 0.6154425647328736im&3.66e-12&6.84e-02&1.14e-14 \\
		& 5 & 18.58896344129032 - 0.6154425647328835im & 3.66e-12 & 6.84e-02 & \\
		\midrule
		15&4&18.5889651021984 - 0.6154429452205046im&1.17e-07&6.84e-02&1.15e-14 \\
		& 4 & 18.588965102198415 - 0.6154429452205159im & 1.17e-07 & 6.84e-02 & \\
		\midrule
		16&4&18.58896338925333 - 0.6154426111492044im&4.77e-09&6.84e-02&4.64e-15 \\
		& 4 & 18.588963389253323 - 0.6154426111492001im & 4.77e-09 & 6.84e-02 & \\
		\midrule
		17&4&18.58896344171655 - 0.615442564463893im&3.39e-11&6.84e-02&3.33e-15 \\
		& 4 & 18.588963441716555 - 0.6154425644638902im & 3.39e-11 & 6.84e-02 & \\
		\midrule
		18&3&18.58896319223808 - 0.6154432829180086im&5.20e-08&6.84e-02&1.36e-14 \\
		& 3 & 18.588963192238104 - 0.6154432829180219im & 5.20e-08 & 6.84e-02 & \\
		\midrule
		19&3&18.58896424325041 - 0.6154434190101671im&8.02e-08&6.84e-02&1.64e-14 \\
		& 3 & 18.588964243250395 - 0.6154434190101592im & 8.02e-08 & 6.84e-02 & \\
		\midrule
		20&4&18.58896048827961 - 0.6154427868757306im&2.03e-07&6.84e-02&2.70e-15 \\
		& 4 & 18.588960488279607 - 0.615442786875728im & 2.03e-07 & 6.84e-02 & \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|ccccc}  
		\toprule
		$k_0$  & $l$ & $k$  & $|D(k)|$ & $|\partial_k D(k)|$ &  Difference in $k$\\
		\midrule
		\midrule
		21&8&24.31472259294407 - 1.132533380322222im&3.20e-09&4.37e-02&9.86e-14 \\
		& 8 & 24.31472259294416 - 1.1325333803221875im & 3.20e-09 & 4.37e-02 &  \\
		\midrule
		22&5&24.31472055171216 - 1.1325342728376im&9.49e-08&4.37e-02&2.00e-13 \\
		& 5 & 24.314720551712146 - 1.1325342728377994im & 9.49e-08 & 4.37e-02 &  \\
		\midrule
		23&4&24.31472272287542 - 1.132533490562084im&1.05e-08&4.37e-02&5.38e-13 \\
		& 4 & 24.314722722875874 - 1.132533490562372im & 1.05e-08 & 4.37e-02 &  \\
		\midrule
		24&4&24.31472252029847 - 1.132533369059882im&4.79e-10&4.37e-02&6.79e-13 \\
		& 4 & 24.314722520299103 - 1.1325333690601302im & 4.79e-10 & 4.37e-02 &  \\
		\midrule
		25&4&24.31472523590229 - 1.132536800954997im&1.91e-07&4.37e-02&2.42e-13 \\
		& 4 & 24.314725235902074 - 1.1325368009548904im & 1.91e-07 & 4.37e-02 &  \\
		\midrule
		26&7&29.61145921358794 - 1.273583542487957im&6.06e-10&3.46e-02&6.74e-12 \\
		& 7 & 29.611459213581508 - 1.2735835424859219im & 6.06e-10 & 3.46e-02 &  \\
		\midrule
		27&6&34.64993220415352 - 1.329004960610387im&1.63e-07&2.84e-02&5.93e-14 \\
		& 6 & 34.64993220415358 - 1.329004960610404im & 1.63e-07 & 2.84e-02 &  \\
		\midrule
		28&5&29.61145932650436 - 1.273583578719955im&4.22e-09&3.46e-02&9.12e-12 \\
		& 5 & 29.611459326495837 - 1.273583578716714im & 4.22e-09 & 3.46e-02 &  \\
		\midrule
		29&4&29.61145947666278 - 1.27358437975178im&3.09e-08&3.46e-02&1.58e-11 \\
		& 4 & 29.611459476646992 - 1.2735843797505257im & 3.09e-08 & 4.37e-02 &  \\
		\midrule
		30&5&29.6114592173724 - 1.273583525331912im&1.22e-11&3.46e-02&7.69e-12 \\
		& 5 & 29.61145921736673 - 1.2735835253267198im & 1.18e-11 & 3.46e-02 &  \\
		\midrule
		31&7&29.6114592172687 - 1.273583524873477im&1.79e-11&3.46e-02&1.42e-11 \\
		& 7 & 29.611459217282782 - 1.2735835248752136im & 1.79e-11 & 3.46e-02 &  \\
		\midrule
		32&11&38.6889572663705 -2.600811140151995im&8.55e-11&6.46e-02&2.13e-14 \\
		& 11 & 38.68895726637048 - 2.600811140151994im & 8.55e-11 & 6.46e-02 &  \\
		\midrule
		33&6&34.64993092029182 - 1.32900094885017im&4.53e-08&2.84e-02&2.98e-14 \\
		& 6 & 34.64993092029181 - 1.3290009488501437im & 4.53e-08 & 2.84e-02 &  \\
		\midrule
		34&4&34.64993363068658 - 1.329003274419759im&1.46e-07&2.84e-02&9.44e-15 \\
		& 4 & 34.649933630686576 - 1.3290032744197529im & 1.46e-07 & 2.84e-02 &  \\
		\midrule
		35&5&34.64992990849705 - 1.328999714221655im&1.13e-10&2.84e-02&2.37e-14 \\
		& 5 & 34.64992990849707 - 1.3289997142216445im & 1.13e-10 & 2.84e-02 &  \\
		\midrule
		36&9&34.64992991390228 - 1.328999715144571im&5.92e-11&2.84e-02&3.14e-14 \\
		& 9 & 34.6499299139023 - 1.328999715144594im & 5.92e-11 & 2.84e-02 &  \\
		\midrule
		37&10&39.54722441341892 - 1.357395632339697im&2.07e-08&2.43e-02&7.35e-14 \\
		& 10 & 39.54722441341888 - 1.3573956323397613im & 2.07e-08 & 2.43e-02 &  \\
		\midrule
		38&8&39.54722356873814 - 1.357395665451988im&8.53e-10&2.43e-02&6.00e-15 \\
		& 8 & 39.54722356873814 - 1.357395665451982im & 8.53e-10 & 2.43e-02 &  \\
		\midrule
		39&4&39.5472207449567 - 1.35740325326138im&1.96e-07&2.43e-02&2.98e-14 \\
		& 4 & 39.5472207449567 - 1.3574032532614098im & 1.96e-07 & 2.43e-02 &  \\
		\midrule
		40&5&39.54722423899524 - 1.357395977985056im&1.77e-08&2.43e-02&8.26e-15 \\
		& 5 & 39.547224238995234 - 1.3573959779850517im & 1.77e-08 & 2.43e-02 &  \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 10 & 2.9412214517988846 - 1.0213193155493827im & 1.404547952561922 & 1.07e-14 & 1.40e+00 & 3.15e-15 & 1.85e+00 \\ 
		2 & 2.67 & 6 & 4.567191225356701 - 0.9043901168618548im & 3.8338779784797286 & 3.35e-11 & 1.32e+00 & 1.05e-11 & 1.16e+00 \\ 
		3 & 4 & 5 & 6.153857666206802 - 0.7885737875639456im & 5.777332794430966 & 2.85e-10 & 1.32e+00 & 9.29e-11 & 8.74e-01 \\ 
		4 & 5.33 & 5 & 7.720812756597912 - 0.6808760720924771im & 7.549595817571761 & 3.49e-14 & 1.35e+00 & 1.13e-14 & 7.02e-01 \\ 
		5 & 6.67 & 4 & 9.275045821677303 - 0.5831461096495909im & 9.233276944106649 & 1.64e-08 & 1.41e+00 & 5.07e-09 & 5.85e-01 \\ 
		6 & 8 & 4 & 10.819644524989346 - 0.49566872221472635im & 10.862185118573025 & 6.08e-09 & 1.49e+00 & 1.72e-09 & 4.97e-01 \\ 
		7 & 9.33 & 4 & 12.356132077506965 - 0.41815032448175377im & 12.45353017076617 & 2.37e-08 & 1.59e+00 & 5.93e-09 & 4.29e-01 \\ 
		8 & 10.67 & 5 & 13.885303104340203 - 0.3500580048463525im & 14.01731282633191 & 2.45e-14 & 1.71e+00 & 5.31e-15 & 3.74e-01 \\ 
		9 & 12 & 5 & 15.40758260902961 - 0.2907525346671839im & 15.559887746632942 & 2.35e-13 & 1.86e+00 & 4.35e-14 & 3.28e-01 \\ 
		10 & 13.33 & 5 & 16.923201860866378 - 0.23954558981446541im & 17.085561463191144 & 7.94e-12 & 2.02e+00 & 1.24e-12 & 2.89e-01 \\ 
		11 & 14.67 & 5 & 18.43229438636131 - 0.19572719040605327im & 18.597397906363835 & 1.74e-10 & 2.21e+00 & 2.30e-11 & 2.56e-01 \\ 
		12 & 16 & 5 & 19.93495268796489 - 0.15858126252109225im & 20.097661326712466 & 2.51e-09 & 2.43e+00 & 2.78e-10 & 2.27e-01 \\ 
		13 & 17.33 & 5 & 21.431263593910362 - 0.12739692510813508im & 21.588076774547527 & 2.51e-08 & 2.68e+00 & 2.33e-09 & 2.02e-01 \\ 
		14 & 18.67 & 6 & 22.92133045224094 - 0.10147864059520828im & 23.069991730554193 & 8.62e-15 & 2.98e+00 & 6.72e-16 & 1.80e-01 \\ 
		15 & 20 & 6 & 24.405286333912258 - 0.08015607332740156im & 24.544480894183742 & 9.68e-14 & 3.32e+00 & 6.31e-15 & 1.61e-01 \\ 
		16 & 21.33 & 6 & 25.883300247280477 - 0.06279379760306064im & 26.012416645668527 & 1.81e-12 & 3.72e+00 & 9.87e-14 & 1.44e-01 \\ 
		17 & 22.67 & 6 & 27.355578058896366 - 0.0488000469977541im & 27.474517911479982 & 2.42e-11 & 4.18e+00 & 1.10e-12 & 1.29e-01 \\ 
		18 & 24 & 6 & 28.82235923395287 - 0.037633920115272244im & 28.931384960603197 & 2.36e-10 & 4.71e+00 & 9.00e-12 & 1.15e-01 \\ 
		19 & 25.33 & 6 & 30.283910666495377 - 0.028810397590219156im & 30.383524756473076 & 1.77e-09 & 5.34e+00 & 5.62e-11 & 1.04e-01 \\ 
		20 & 26.67 & 6 & 31.740518796620687 - 0.021902843972756506im & 31.831369801672267 & 1.06e-08 & 6.07e+00 & 2.80e-10 & 9.35e-02 \\ 
		21 & 28 & 6 & 33.19248112357947 - 0.016542983461149904im & 33.275292395296674 & 5.23e-08 & 6.93e+00 & 1.16e-09 & 8.44e-02 \\ 
		22 & 29.33 & 6 & 34.64009803387209 - 0.012418628486121377im & 34.715615590296096 & 2.20e-07 & 7.94e+00 & 4.05e-09 & 7.65e-02 \\ 
		23 & 30.67 & 7 & 36.08366569411309 - 0.009269655772411808im & 36.15262173363031 & 2.30e-14 & 9.12e+00 & 3.52e-16 & 6.96e-02 \\ 
		24 & 32 & 7 & 37.52347003317291 - 0.006882735407147462im & 37.586559207022354 & 3.04e-13 & 1.05e+01 & 3.89e-15 & 6.35e-02 \\ 
		25 & 33.33 & 7 & 38.95978268084367 - 0.005085524861790347im & 39.01764780851463 & 1.79e-12 & 1.21e+01 & 1.90e-14 & 5.81e-02 \\ 
		26 & 34.67 & 7 & 40.39285800647834 - 0.003740648216911396im & 40.4460830936776 & 1.15e-11 & 1.41e+01 & 1.01e-13 & 5.34e-02 \\ 
		27 & 36 & 7 & 41.82293159901168 - 0.002739945476988483im & 41.87203991088016 & 6.20e-11 & 1.63e+01 & 4.56e-13 & 4.92e-02 \\ 
		28 & 37.33 & 7 & 43.25021976549947 - 0.0019992013442696344im & 43.295675305305124 & 2.96e-10 & 1.90e+01 & 1.81e-12 & 4.55e-02 \\ 
		29 & 38.67 & 7 & 44.67491981925316 - 0.0014534978710381067im & 44.71713092351226 & 1.26e-09 & 2.22e+01 & 6.37e-12 & 4.22e-02 \\ 
		30 & 40 & 7 & 46.097210919331935 - 0.0010532410259593333im & 46.13653501913951 & 4.80e-09 & 2.59e+01 & 2.02e-11 & 3.93e-02 \\ 
		31 & 41.33 & 7 & 47.51725525869917 - 0.0007608484539104058im & 47.55400413732363 & 1.68e-08 & 3.03e+01 & 5.86e-11 & 3.68e-02 \\ 
		32 & 42.67 & 7 & 48.93519944041087 - 0.0005480462712514229im & 48.96964453826328 & 5.39e-08 & 3.56e+01 & 1.56e-10 & 3.44e-02 \\ 
		33 & 44 & 7 & 50.351175922319385 - 0.0003937019998486636im & 50.383553407409686 & 1.61e-07 & 4.18e+01 & 3.88e-10 & 3.24e-02 \\ 
		34 & 45.33 & 7 & 51.765304446819925 - 0.0002821135302205254im & 51.79581988991895 & 4.52e-07 & 4.91e+01 & 9.02e-10 & 3.05e-02 \\ 
		35 & 46.67 & 7 & 53.17769340145632 - 0.000201675645007481im & 53.20652597942726 & 1.20e-06 & 5.78e+01 & 1.98e-09 & 2.88e-02 \\ 
		36 & 48 & 7 & 54.58844107861054 - 0.00014385241181050188im & 54.61574728533793 & 3.00e-06 & 6.82e+01 & 4.11e-09 & 2.73e-02 \\ 
		37 & 49.33 & 7 & 55.99763681875335 - 0.00010239298206207897im & 56.023553698218514 & 7.19e-06 & 8.05e+01 & 8.14e-09 & 2.59e-02 \\ 
		38 & 50.67 & 8 & 57.40536220609935 - 7.273843426901466e-5im & 57.43000996928929 & 1.92e-12 & 9.51e+01 & 1.80e-15 & 2.46e-02 \\ 
		39 & 52 & 8 & 58.81169142982313 - 5.157539342094568e-5im & 58.83517621711491 & 5.08e-12 & 1.12e+02 & 3.94e-15 & 2.35e-02 \\ 
		40 & 53.33 & 8 & 60.2166927760122 - 3.650467591420821e-5im & 60.23910837231776 & 1.95e-11 & 1.33e+02 & 1.25e-14 & 2.24e-02 \\ 
		41 & 54.67 & 8 & 61.62042892394215 - 2.579408584689976e-5im & 61.64185856928814 & 6.72e-11 & 1.58e+02 & 3.56e-14 & 2.14e-02 \\ 
		42 & 56 & 8 & 63.0229576449074 - 1.8196704014106916e-5im & 63.04347549237541 & 2.26e-10 & 1.87e+02 & 9.91e-14 & 2.05e-02 \\ 
		43 & 57.33 & 8 & 64.42433233311223 - 1.2817365212355606e-5im & 64.44400468283037 & 7.19e-10 & 2.22e+02 & 2.61e-13 & 1.97e-02 \\ 
		44 & 58.67 & 8 & 65.82460246791646 - 9.015052379810998e-6im & 65.84348881177745 & 2.17e-09 & 2.64e+02 & 6.50e-13 & 1.89e-02 \\ 
		45 & 60 & 8 & 67.22381401657992 - 6.331827028646652e-6im & 67.24196792367869 & 6.26e-09 & 3.14e+02 & 1.55e-12 & 1.82e-02 \\ 
		46 & 61.33 & 8 & 68.62200978567625 - 4.441267884262988e-6im & 68.63947965407776 & 1.72e-08 & 3.74e+02 & 3.52e-12 & 1.75e-02 \\ 
		47 & 62.67 & 8 & 70.01922972835321 - 3.1111868818178037e-6im & 70.03605942485238 & 4.56e-08 & 4.45e+02 & 7.68e-12 & 1.68e-02 \\ 
		48 & 64 & 8 & 71.41551121366949 - 2.1767516562853845e-6im & 71.43174061973707 & 1.16e-07 & 5.30e+02 & 1.61e-11 & 1.62e-02 \\ 
		49 & 65.33 & 8 & 72.81088926336673 - 1.5211649734481785e-6im & 72.82655474248713 & 2.84e-07 & 6.32e+02 & 3.26e-11 & 1.57e-02 \\ 
		50 & 66.67 & 8 & 74.20539676065863 - 1.0618130598726635e-6im & 74.2205315597273 & 6.75e-07 & 7.55e+02 & 6.39e-11 & 1.51e-02 \\ 
		51 & 68 & 8 & 75.59906463493806 - 7.403593777267181e-7im & 75.61369923024954 & 1.55e-06 & 9.01e+02 & 1.21e-10 & 1.46e-02 \\ 
		52 & 69.33 & 8 & 76.99192202571422 - 5.156763493708755e-7im & 77.00608442229196 & 3.46e-06 & 1.08e+03 & 2.23e-10 & 1.42e-02 \\ 
		53 & 70.67 & 8 & 78.38399642858849 - 3.588131191863404e-7im & 78.39771242012931 & 7.52e-06 & 1.29e+03 & 3.99e-10 & 1.37e-02 \\ 
		54 & 72 & 8 & 79.77531382564938 - 2.4941999169469316e-7im & 79.78860722113613 & 1.59e-05 & 1.54e+03 & 6.95e-10 & 1.33e-02 \\ 
		55 & 73.33 & 8 & 81.16589880230521 - 1.7321305547435112e-7im & 81.17879162433847 & 3.29e-05 & 1.84e+03 & 1.18e-09 & 1.29e-02 \\ 
		56 & 74.67 & 8 & 82.55577465226776 - 1.2017942719862094e-7im & 82.56828731134388 & 6.64e-05 & 2.20e+03 & 1.97e-09 & 1.25e-02 \\ 
		57 & 76 & 8 & 83.94496347214364 - 8.330917110366931e-8im & 83.95711492043253 & 1.31e-04 & 2.64e+03 & 3.20e-09 & 1.22e-02 \\ 
		58 & 77.33 & 8 & 85.333486246874 - 5.770068968393716e-8im & 85.34529411449975 & 2.54e-04 & 3.16e+03 & 5.11e-09 & 1.18e-02 \\ 
		59 & 78.67 & 8 & 86.72136292708211 - 3.993064464643193e-8im & 86.73284364345857 & 4.83e-04 & 3.79e+03 & 7.99e-09 & 1.15e-02 \\ 
		60 & 80 & 9 & 88.10861269709926 - 2.7610951207716043e-8im & 88.11978140164216 & 1.23e-10 & 4.55e+03 & 1.68e-15 & 1.12e-02 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 0.4 & 5 & 0.9289987680826443 - 0.04523834315971972im & 0.8842557552463222 & 1.44e-15 & 9.62e+00 & 4.39e-16 & 6.36e-02 \\ 
		2 & 0.8 & 4 & 1.4998099150133781 - 0.010215157356845911im & 1.4892827214976112 & 1.19e-11 & 1.99e+01 & 1.25e-12 & 1.47e-02 \\ 
		3 & 1.2 & 5 & 2.0304915035306306 - 0.0016737245701525074im & 2.0224106828300403 & 1.90e-11 & 4.78e+01 & 6.16e-13 & 8.25e-03 \\ 
		4 & 1.6 & 5 & 2.5332600608053313 - 0.0002250224324238292im & 2.5260265729729126 & 2.37e-07 & 1.27e+02 & 2.32e-09 & 7.24e-03 \\ 
		5 & 2 & 6 & 3.0190057464666977 - 2.6964505481422285e-5im & 3.0127828023877194 & 1.39e-11 & 3.60e+02 & 4.06e-14 & 6.22e-03 \\ 
		6 & 2.4 & 6 & 3.4936803250165007 - 3.004752173541452e-6im & 3.4883629888379457 & 1.34e-08 & 1.06e+03 & 1.17e-11 & 5.32e-03 \\ 
		7 & 2.8 & 6 & 3.960459416225663 - 3.183017415564268e-7im & 3.9558733069976633 & 2.31e-06 & 3.21e+03 & 5.96e-10 & 4.59e-03 \\ 
		8 & 3.2 & 7 & 4.421228115261558 - 3.2466894902410785e-8im & 4.4172227083710744 & 4.57e-12 & 9.90e+03 & 3.47e-16 & 4.01e-03 \\ 
		9 & 3.6 & 7 & 4.8772204014868334 - 3.215018134396133e-9im & 4.873680280984354 & 1.06e-09 & 3.11e+04 & 2.36e-14 & 3.54e-03 \\ 
		10 & 4 & 7 & 5.329300472271188 - 3.1083242783367133e-10im & 5.3261387153376285 & 1.36e-07 & 9.88e+04 & 8.81e-13 & 3.16e-03 \\ 
		11 & 4.4 & 7 & 5.778102650797891 - 2.9461255850545655e-11im & 5.775253241560408 & 8.67e-06 & 3.17e+05 & 1.64e-11 & 2.85e-03 \\ 
		12 & 4.8 & 7 & 6.224109026375009 - 2.74609859775701e-12im & 6.221521063701407 & 3.34e-04 & 1.03e+06 & 1.83e-10 & 2.59e-03 \\ 
		13 & 5.2 & 7 & 6.66769609164898 - 2.52045570457135e-13im & 6.665329694374709 & 8.71e-03 & 3.36e+06 & 1.38e-09 & 2.37e-03 \\ 
		14 & 5.6 & 7 & 7.109164413438445 - 2.3274506929752e-14im & 7.106987860964534 & 1.68e-01 & 1.11e+07 & 7.68e-09 & 2.18e-03 \\ 
		15 & 6 & 8 & 7.548758419736942 - 1.8945155713887954e-15im & 7.546746083387481 & 3.26e-07 & 3.66e+07 & 4.30e-15 & 2.01e-03 \\ 
		16 & 6.4 & 8 & 7.9866798674345905 - 3.8812025647829594e-16im & 7.984810843791047 & 1.54e-05 & 1.22e+08 & 5.82e-14 & 1.87e-03 \\ 
		17 & 6.8 & 8 & 8.423097625006472 + 2.1348936193935203e-16im & 8.421354625124714 & 5.13e-04 & 4.07e+08 & 5.57e-13 & 1.74e-03 \\ 
		18 & 7.2 & 8 & 8.858154611496365 + 2.1389462948567035e-16im & 8.856523198362067 & 1.32e-02 & 1.37e+09 & 4.10e-12 & 1.63e-03 \\ 
		19 & 7.6 & 8 & 9.291973019898002 + 1.544785566106463e-16im & 9.290441025297994 & 2.70e-01 & 4.61e+09 & 2.40e-11 & 1.53e-03 \\ 
		20 & 8 & 8 & 9.724658257653362 + 2.3736960931177923e-16im & 9.723215338890416 & 4.56e+00 & 1.56e+10 & 1.16e-10 & 1.44e-03 \\ 
		21 & 8.4 & 8 & 10.156301976717426 - 1.1900052185417522e-16im & 10.154939275489847 & 6.53e+01 & 5.30e+10 & 4.72e-10 & 1.36e-03 \\ 
		22 & 8.8 & 8 & 10.586984437022778 - 4.561232924811838e-16im & 10.585694314365664 & 8.13e+02 & 1.80e+11 & 1.67e-09 & 1.29e-03 \\ 
		23 & 9.2 & 8 & 11.016776373179304 - 1.6122235478306528e-17im & 11.015552202535067 & 8.95e+03 & 6.15e+11 & 5.22e-09 & 1.22e-03 \\ 
		24 & 9.6 & 9 & 11.445740526787104 - 1.4137056688608484e-16im & 11.44457649133396 & 8.32e-03 & 2.11e+12 & 1.38e-15 & 1.16e-03 \\ 
		25 & 10 & 9 & 11.87393274714286 + 2.706494241818125e-16im & 11.872823776087106 & 1.63e-01 & 7.23e+12 & 7.66e-15 & 1.11e-03 \\ 
		26 & 10.4 & 9 & 12.3014030996562 + 4.67401212600892e-16im & 12.300344705913306 & 3.65e+00 & 2.48e+13 & 4.84e-14 & 1.06e-03 \\ 
		27 & 10.8 & 9 & 12.728196607607492 - 7.157505437405707e-16im & 12.72718481354921 & 6.19e+01 & 8.56e+13 & 2.33e-13 & 1.01e-03 \\ 
		28 & 11.2 & 9 & 13.154353938405894 + 5.93980437663009e-17im & 13.153385202789783 & 9.52e+02 & 2.95e+14 & 1.01e-12 & 9.69e-04 \\ 
		29 & 11.6 & 9 & 13.57991196479966 - 6.522172009112395e-17im & 13.57898312221752 & 1.30e+04 & 1.02e+15 & 3.89e-12 & 9.29e-04 \\ 
		30 & 12 & 9 & 14.004904236941927 + 3.756874765840019e-16im & 14.004012447322797 & 1.59e+05 & 3.54e+15 & 1.35e-11 & 8.92e-04 \\ 
		31 & 12.4 & 9 & 14.429361381966812 + 2.9441554944916877e-16im & 14.428504088223606 & 1.78e+06 & 1.23e+16 & 4.25e-11 & 8.57e-04 \\ 
		32 & 12.8 & 9 & 14.853311444171052 - 2.0966686788064463e-17im & 14.852486336506397 & 1.84e+07 & 4.27e+16 & 1.23e-10 & 8.25e-04 \\ 
		33 & 13.2 & 9 & 15.27678017617792 + 1.419957217980044e-17im & 15.275985161904302 & 1.75e+08 & 1.48e+17 & 3.31e-10 & 7.95e-04 \\ 
		34 & 13.6 & 9 & 15.699791289360771 - 5.1286366559267425e-17im & 15.699024467373523 & 1.56e+09 & 5.17e+17 & 8.29e-10 & 7.67e-04 \\ 
		35 & 14 & 9 & 16.122366670164638 - 1.4816623354636735e-16im & 16.12162630945759 & 1.31e+10 & 1.81e+18 & 1.95e-09 & 7.40e-04 \\ 
		36 & 14.4 & 9 & 16.544526567671234 - 1.952231859209583e-16im & 16.543811089523164 & 1.04e+11 & 6.31e+18 & 4.33e-09 & 7.15e-04 \\ 
		37 & 14.8 & 9 & 16.966289756724333 + 4.855898963602317e-16im & 16.96559772042216 & 7.79e+11 & 2.21e+19 & 9.14e-09 & 6.92e-04 \\ 
		38 & 15.2 & 10 & 17.387673752461428 + 6.149710739788696e-16im & 17.387003772318206 & 1.01e+06 & 7.73e+19 & 3.32e-15 & 6.70e-04 \\ 
		39 & 15.6 & 10 & 17.808694714368958 + 6.586981462266349e-16im & 17.80804560076339 & 1.22e+07 & 2.71e+20 & 1.13e-14 & 6.49e-04 \\ 
		40 & 16 & 10 & 18.229367835970436 + 1.0305930546274741e-15im & 18.22873845958632 & 1.44e+08 & 9.50e+20 & 3.71e-14 & 6.29e-04 \\ 
		41 & 16.4 & 10 & 18.64970728310631 + 4.626528310361964e-16im & 18.64909660072809 & 1.65e+09 & 3.34e+21 & 1.19e-13 & 6.11e-04 \\ 
		42 & 16.8 & 10 & 19.06972631669211 - 2.1480752494321374e-16im & 19.069133362817244 & 1.77e+10 & 1.17e+22 & 3.58e-13 & 5.93e-04 \\ 
		43 & 17.2 & 10 & 19.4894373705534 + 5.452325986420823e-16im & 19.488861249992212 & 1.80e+11 & 4.13e+22 & 1.02e-12 & 5.76e-04 \\ 
		44 & 17.6 & 10 & 19.90885212091889 - 4.699501904353818e-16im & 19.90829200224708 & 1.72e+12 & 1.45e+23 & 2.72e-12 & 5.60e-04 \\ 
		45 & 18 & 10 & 20.327981548633637 + 1.3682878643361967e-16im & 20.32743665838434 & 1.56e+13 & 5.13e+23 & 6.88e-12 & 5.45e-04 \\ 
		46 & 18.4 & 10 & 20.746835994998264 + 6.278049097308506e-16im & 20.746305612498908 & 1.34e+14 & 1.81e+24 & 1.65e-11 & 5.30e-04 \\ 
		47 & 18.8 & 10 & 21.165425212009033 - 1.1986754289783127e-16im & 21.164908664784164 & 1.10e+15 & 6.39e+24 & 3.80e-11 & 5.17e-04 \\ 
		48 & 19.2 & 10 & 21.583758407663527 - 1.0182255257250858e-15im & 21.583255067339692 & 8.69e+15 & 2.26e+25 & 8.34e-11 & 5.03e-04 \\ 
		49 & 19.6 & 10 & 22.001844286903584 + 3.640542269852532e-16im & 22.00135356556624 & 6.57e+16 & 7.98e+25 & 1.76e-10 & 4.91e-04 \\ 
		50 & 20 & 10 & 22.419691088687355 - 6.18490848432868e-16im & 22.41921243565446 & 4.79e+17 & 2.82e+26 & 3.57e-10 & 4.79e-04 \\ 
		51 & 20.4 & 10 & 22.83730661961448 - 2.2150447016920813e-16im & 22.836839518606798 & 3.37e+18 & 1.00e+27 & 7.00e-10 & 4.67e-04 \\ 
		52 & 20.8 & 10 & 23.254698284469086 - 4.914840523818897e-17im & 23.25424225117478 & 2.29e+19 & 3.54e+27 & 1.33e-09 & 4.56e-04 \\ 
		53 & 21.2 & 10 & 23.671873113994433 + 5.596041454992709e-16im & 23.67142769404527 & 1.51e+20 & 1.26e+28 & 2.44e-09 & 4.45e-04 \\ 
		54 & 21.6 & 10 & 24.08883779016825 - 6.429348935550911e-17im & 24.088402557567772 & 9.70e+20 & 4.46e+28 & 4.35e-09 & 4.35e-04 \\ 
		55 & 22 & 10 & 24.50559866920907 + 4.3767788983932454e-16im & 24.505173225278554 & 6.05e+21 & 1.58e+29 & 7.55e-09 & 4.25e-04 \\ 
		56 & 22.4 & 11 & 24.922161868047585 + 4.610593529399424e-16im & 24.921745775447178 & 4.26e+15 & 5.62e+29 & 1.48e-15 & 4.16e-04 \\ 
		57 & 22.8 & 11 & 25.338533065227093 + 3.7988448079297595e-16im & 25.33812600084375 & 4.87e+16 & 2.00e+30 & 4.70e-15 & 4.07e-04 \\ 
		58 & 23.2 & 11 & 25.754717804739506 + 4.637562128573648e-16im & 25.754319426902597 & 5.29e+17 & 7.10e+30 & 1.42e-14 & 3.98e-04 \\ 
		59 & 23.6 & 11 & 26.170721343078498 - 4.652091377522209e-16im & 26.170331328437797 & 4.48e+18 & 2.52e+31 & 3.34e-14 & 3.90e-04 \\ 
		60 & 24 & 11 & 26.586548702785926 + 5.921555087660197e-16im & 26.586166745048544 & 3.93e+19 & 8.99e+31 & 8.14e-14 & 3.82e-04 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 13 & 6.319821637534675 - 0.8852775094525012im & 1.4051097872513703 & 3.67e-08 & 1.40e+00 & 7.33e-09 & 4.99e+00 \\ 
		2 & 2.67 & 7 & 4.311909988078464 - 0.6755610763676703im & 3.708252723915477 & 4.23e-14 & 1.69e+00 & 1.41e-14 & 9.06e-01 \\ 
		3 & 4 & 6 & 5.847774226712011 - 0.5742451453806543im & 5.553028501041968 & 3.01e-15 & 1.72e+00 & 1.00e-15 & 6.45e-01 \\ 
		4 & 5.33 & 5 & 7.369474014406212 - 0.4824173452925744im & 7.243859029864192 & 5.15e-11 & 1.81e+00 & 1.63e-11 & 4.99e-01 \\ 
		5 & 6.67 & 5 & 8.881738598735172 - 0.4012506982673458im & 8.857569745641534 & 3.92e-14 & 1.94e+00 & 1.12e-14 & 4.02e-01 \\ 
		6 & 8 & 4 & 10.386432418688315 - 0.3305887598822313im & 10.424704364080949 & 2.80e-08 & 2.10e+00 & 7.01e-09 & 3.33e-01 \\ 
		7 & 9.33 & 4 & 11.884338704967615 - 0.26981120308410683im & 11.96046139230838 & 6.11e-09 & 2.31e+00 & 1.30e-09 & 2.80e-01 \\ 
		8 & 10.67 & 4 & 13.37578266508728 - 0.21811726428386907im & 13.473512159036872 & 9.31e-09 & 2.55e+00 & 1.67e-09 & 2.39e-01 \\ 
		9 & 12 & 4 & 14.860893950499706 - 0.17463510421081396im & 14.969283929659495 & 3.80e-08 & 2.84e+00 & 5.66e-09 & 2.06e-01 \\ 
		10 & 13.33 & 5 & 16.339732830319488 - 0.13847163034852053im & 16.451408547954802 & 5.89e-15 & 3.18e+00 & 7.26e-16 & 1.78e-01 \\ 
		11 & 14.67 & 5 & 17.81235607739828 - 0.10874070551653621im & 17.92244243971538 & 3.92e-14 & 3.58e+00 & 3.99e-15 & 1.55e-01 \\ 
		12 & 16 & 5 & 19.27885240444428 - 0.08458332178990707im & 19.38425760969737 & 5.23e-13 & 4.05e+00 & 4.40e-14 & 1.35e-01 \\ 
		13 & 17.33 & 5 & 20.739359449488816 - 0.0651844152847684im & 20.83826906158287 & 5.70e-12 & 4.61e+00 & 3.95e-13 & 1.18e-01 \\ 
		14 & 18.67 & 5 & 22.19406875016445 - 0.049787138856965944im & 22.285574533020405 & 4.95e-11 & 5.28e+00 & 2.82e-12 & 1.04e-01 \\ 
		15 & 20 & 5 & 23.64322235514991 - 0.037704130271580184im & 23.727044292985035 & 3.47e-10 & 6.06e+00 & 1.63e-11 & 9.19e-02 \\ 
		16 & 21.33 & 5 & 25.087103955017668 - 0.028325032827833788im & 25.163381045578042 & 2.01e-09 & 7.00e+00 & 7.77e-11 & 8.14e-02 \\ 
		17 & 22.67 & 5 & 26.526027002981284 - 0.02111984735632102im & 26.5951611758174 & 9.75e-09 & 8.11e+00 & 3.10e-10 & 7.23e-02 \\ 
		18 & 24 & 5 & 27.960321925394275 - 0.01563822376370771im & 28.022863929013774 & 4.06e-08 & 9.43e+00 & 1.06e-09 & 6.45e-02 \\ 
		19 & 25.33 & 5 & 29.390324046939536 - 0.011505293221968506im & 29.446892544290492 & 1.48e-07 & 1.10e+01 & 3.19e-09 & 5.77e-02 \\ 
		20 & 26.67 & 5 & 30.816363305868975 - 0.008414958132371654im & 30.86758987847692 & 4.80e-07 & 1.29e+01 & 8.50e-09 & 5.19e-02 \\ 
		21 & 28 & 6 & 32.23875637360949 - 0.006121712007226923im & 32.285250167946494 & 5.81e-14 & 1.51e+01 & 8.47e-16 & 4.69e-02 \\ 
		22 & 29.33 & 6 & 33.65780095674447 - 0.0044315961584975964im & 33.70012802673084 & 2.38e-13 & 1.78e+01 & 2.86e-15 & 4.26e-02 \\ 
		23 & 30.67 & 6 & 35.07377266505265 - 0.0031937641604689844im & 35.112445430103556 & 1.19e-12 & 2.10e+01 & 1.17e-14 & 3.88e-02 \\ 
		24 & 32 & 6 & 36.48692343281727 - 0.0022922972500740925im & 36.52239720526705 & 5.59e-12 & 2.48e+01 & 4.52e-14 & 3.55e-02 \\ 
		25 & 33.33 & 6 & 37.89748144428805 - 0.001639145256703826im & 37.93015539909595 & 2.31e-11 & 2.94e+01 & 1.54e-13 & 3.27e-02 \\ 
		26 & 34.67 & 6 & 39.30565201178321 - 0.001168097760956254im & 39.33587278972773 & 8.85e-11 & 3.48e+01 & 4.83e-13 & 3.02e-02 \\ 
		27 & 36 & 6 & 40.711619067040566 - 0.000829808869153259im & 40.739685737330724 & 3.09e-10 & 4.14e+01 & 1.39e-12 & 2.81e-02 \\ 
		28 & 37.33 & 6 & 42.11554698444382 - 0.0005877903340540705im & 42.141716519049346 & 9.96e-10 & 4.93e+01 & 3.67e-12 & 2.62e-02 \\ 
		29 & 38.67 & 6 & 43.51758253056944 - 0.0004152489726177944im & 43.5420752571355 & 3.00e-09 & 5.87e+01 & 9.06e-12 & 2.45e-02 \\ 
		30 & 40 & 6 & 44.91785680017337 - 0.00029263215496138945im & 44.940861523175606 & 8.48e-09 & 7.00e+01 & 2.10e-11 & 2.30e-02 \\ 
		31 & 41.33 & 6 & 46.31648705093649 - 0.00020574963913845464im & 46.338165682152905 & 2.27e-08 & 8.36e+01 & 4.62e-11 & 2.17e-02 \\ 
		32 & 42.67 & 6 & 47.71357838808876 - 0.00014435358289591733im & 47.73407002583552 & 5.79e-08 & 1.00e+02 & 9.67e-11 & 2.05e-02 \\ 
		33 & 44 & 6 & 49.10922527721022 - 0.0001010759175823941im & 49.12864973427281 & 1.41e-07 & 1.20e+02 & 1.93e-10 & 1.94e-02 \\ 
		34 & 45.33 & 6 & 50.50351288143034 - 7.064013199559534e-5im & 50.5219736960527 & 3.30e-07 & 1.43e+02 & 3.71e-10 & 1.85e-02 \\ 
		35 & 46.67 & 6 & 51.896518230256646 - 4.928105446065974e-5im & 51.91410521174152 & 7.45e-07 & 1.72e+02 & 6.87e-10 & 1.76e-02 \\ 
		36 & 48 & 6 & 53.28831123336809 - 3.432059000254276e-5im & 53.305102600109706 & 1.63e-06 & 2.06e+02 & 1.23e-09 & 1.68e-02 \\ 
		37 & 49.33 & 6 & 54.678955555504935 - 2.3859325232465636e-5im & 54.69501972298854 & 3.43e-06 & 2.48e+02 & 2.13e-09 & 1.61e-02 \\ 
		38 & 50.67 & 6 & 56.06850936926672 - 1.655355538070986e-5im & 56.083906441651365 & 7.05e-06 & 2.98e+02 & 3.58e-09 & 1.54e-02 \\ 
		39 & 52 & 6 & 57.4570260020398 - 1.1454881383505394e-5im & 57.47180901527443 & 1.41e-05 & 3.58e+02 & 5.87e-09 & 1.48e-02 \\ 
		40 & 53.33 & 6 & 58.844554491998004 - 7.89539371171078e-6im & 58.858770450169544 & 2.75e-05 & 4.31e+02 & 9.39e-09 & 1.42e-02 \\ 
		41 & 54.67 & 7 & 60.2311400888562 - 5.504763771922583e-6im & 60.24483080698625 & 1.36e-12 & 5.19e+02 & 3.81e-16 & 1.37e-02 \\ 
		42 & 56 & 7 & 61.61682461690494 - 3.8025787084092296e-6im & 61.63002747187329 & 9.70e-12 & 6.25e+02 & 2.22e-15 & 1.32e-02 \\ 
		43 & 57.33 & 7 & 63.00164687597391 - 2.6237196223681195e-6im & 63.0143953966109 & 1.30e-11 & 7.54e+02 & 2.44e-15 & 1.27e-02 \\ 
		44 & 58.67 & 7 & 64.38564293488696 - 1.8083336183506224e-6im & 64.39796731192381 & 3.38e-11 & 9.09e+02 & 5.19e-15 & 1.23e-02 \\ 
		45 & 60 & 7 & 65.76884640297767 - 1.245036996841289e-6im & 65.78077391752967 & 9.45e-11 & 1.10e+03 & 1.19e-14 & 1.19e-02 \\ 
		46 & 61.33 & 7 & 67.1512886655986 - 8.563429367810468e-7im & 67.16284405193512 & 2.50e-10 & 1.32e+03 & 2.57e-14 & 1.16e-02 \\ 
		47 & 62.67 & 7 & 68.53299909062868 - 5.884272825165588e-7im & 68.5442048445434 & 6.01e-10 & 1.60e+03 & 5.05e-14 & 1.12e-02 \\ 
		48 & 64 & 7 & 69.91400521023789 - 4.039560133030205e-7im & 69.9248818522636 & 1.42e-09 & 1.93e+03 & 9.75e-14 & 1.09e-02 \\ 
		49 & 65.33 & 7 & 71.29433288147527 - 2.7706833097430426e-7im & 71.3048991824997 & 3.27e-09 & 2.34e+03 & 1.84e-13 & 1.06e-02 \\ 
		50 & 66.67 & 7 & 72.67400642867003 - 1.898739574324792e-7im & 72.68427960413494 & 7.44e-09 & 2.83e+03 & 3.42e-13 & 1.03e-02 \\ 
		51 & 68 & 7 & 74.0530487701553 - 1.300119158986604e-7im & 74.06304464790618 & 1.64e-08 & 3.42e+03 & 6.18e-13 & 1.00e-02 \\ 
		52 & 69.33 & 7 & 75.43148153142653 - 8.895187402806668e-8im & 75.44121469737641 & 3.54e-08 & 4.14e+03 & 1.09e-12 & 9.73e-03 \\ 
		53 & 70.67 & 7 & 76.80932514651717 - 6.08140945395583e-8im & 76.81880907155451 & 7.47e-08 & 5.01e+03 & 1.88e-12 & 9.48e-03 \\ 
		54 & 72 & 7 & 78.18659894910083 - 4.1550928163256736e-8im & 78.19584610007617 & 1.55e-07 & 6.07e+03 & 3.19e-12 & 9.25e-03 \\ 
		55 & 73.33 & 7 & 79.5633212546024 - 2.837987828767068e-8im & 79.57234319174495 & 3.16e-07 & 7.36e+03 & 5.31e-12 & 9.02e-03 \\ 
		56 & 74.67 & 7 & 80.93950943441125 - 1.9391509296903456e-8im & 80.94831689713264 & 6.31e-07 & 8.92e+03 & 8.67e-12 & 8.81e-03 \\ 
		57 & 76 & 7 & 82.31517998313323 - 1.327854609878886e-8im & 82.32378296585331 & 1.24e-06 & 1.08e+04 & 1.39e-11 & 8.60e-03 \\ 
		58 & 77.33 & 7 & 83.69034857968562 - 9.148766232561071e-9im & 83.69875639905239 & 2.40e-06 & 1.31e+04 & 2.21e-11 & 8.41e-03 \\ 
		59 & 78.67 & 7 & 85.06503014292879 - 6.395640208352229e-9im & 85.07325149758765 & 4.59e-06 & 1.59e+04 & 3.44e-11 & 8.22e-03 \\ 
		60 & 80 & 7 & 86.43923888243577 - 4.608391378408978e-9im & 86.44728190632462 & 8.62e-06 & 1.93e+04 & 5.28e-11 & 8.04e-03 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1 & 6 & 2.3573676407577873 - 0.5820419051788126im & 1.8200470263362465 & 1.57e-15 & 1.71e+00 & 6.10e-16 & 7.92e-01 \\
		2 & 2 & 4 & 3.676563387273686 - 0.43451946674734865im & 3.542548925725047 & 2.25e-08 & 1.81e+00 & 8.74e-09 & 4.55e-01 \\
		3 & 3 & 4 & 4.9645216831943495 - 0.3132395128737777im & 4.979499565390129 & 2.58e-10 & 2.03e+00 & 8.57e-11 & 3.14e-01 \\
		4 & 4 & 5 & 6.2318202354950385 - 0.21855409808217305im & 6.308316746647625 & 1.42e-14 & 2.35e+00 & 3.59e-15 & 2.32e-01 \\
		5 & 5 & 5 & 7.480957938826707 - 0.1474128807045029im & 7.578289435972096 & 1.40e-10 & 2.78e+00 & 2.53e-11 & 1.77e-01 \\
		6 & 6 & 5 & 8.712536676603357 - 0.09598428277781516im & 8.810501058485475 & 5.20e-08 & 3.36e+00 & 6.64e-09 & 1.37e-01 \\
		7 & 7 & 6 & 9.926896921138045 - 0.06030041686723931im & 10.016070612813092 & 1.25e-12 & 4.12e+00 & 1.11e-13 & 1.08e-01 \\
		8 & 8 & 6 & 11.124682864606768 - 0.03657763695264314im & 11.201649081379276 & 4.38e-10 & 5.15e+00 & 2.70e-11 & 8.52e-02 \\
		9 & 9 & 6 & 12.306988672724527 - 0.021466411871924853im & 12.371565391471394 & 3.41e-08 & 6.54e+00 & 1.45e-09 & 6.81e-02 \\
		10 & 10 & 7 & 13.475279254512278 - 0.012224951146831323im & 13.528813195439396 & 6.91e-14 & 8.45e+00 & 2.03e-15 & 5.49e-02 \\
		11 & 11 & 7 & 14.63120648103238 - 0.00677943788410014im & 14.67555940908813 & 1.03e-11 & 1.11e+01 & 2.09e-13 & 4.49e-02 \\
		12 & 12 & 7 & 15.776419738148194 - 0.003674002402732517im & 15.813429359972528 & 5.77e-10 & 1.47e+01 & 8.01e-12 & 3.72e-02 \\
		13 & 13 & 7 & 16.91243065132815 - 0.001952137147955008im & 16.94367743551207 & 1.55e-08 & 1.97e+01 & 1.47e-10 & 3.13e-02 \\
		14 & 14 & 7 & 18.040546516976722 - 0.0010198704617168162im & 18.067294642970015 & 2.42e-07 & 2.67e+01 & 1.57e-09 & 2.68e-02 \\
		15 & 15 & 8 & 19.16185796057901 - 0.0005251556197799022im & 19.185079333131803 & 1.88e-13 & 3.66e+01 & 8.32e-16 & 2.32e-02 \\
		16 & 16 & 8 & 20.27725778042725 - 0.00026704487704611507im & 20.29768536713728 & 5.14e-12 & 5.04e+01 & 1.55e-14 & 2.04e-02 \\
		17 & 17 & 8 & 21.387472426067617 - 0.00013431599979152925im & 21.40565590968485 & 1.33e-10 & 6.98e+01 & 2.73e-13 & 1.82e-02 \\
		18 & 18 & 8 & 22.49309454921572 - 6.690861416570675e-5im & 22.509447748359143 & 2.28e-09 & 9.74e+01 & 3.17e-12 & 1.64e-02 \\
		19 & 19 & 8 & 23.59461159693222 - 3.304543402363117e-5im & 23.609449184542648 & 2.81e-08 & 1.36e+02 & 2.65e-11 & 1.48e-02 \\
		20 & 20 & 8 & 24.692428900104026 - 1.6196705740375406e-5im & 24.705993450867247 & 2.65e-07 & 1.92e+02 & 1.69e-10 & 1.36e-02 \\
		21 & 21 & 8 & 25.786887539073486 - 7.887557155910364e-6im & 25.79936894593014 & 1.99e-06 & 2.72e+02 & 8.57e-10 & 1.25e-02 \\
		22 & 22 & 8 & 26.87827788874823 - 3.823950202481914e-6im & 26.889827159800383 & 1.24e-05 & 3.86e+02 & 3.61e-09 & 1.15e-02 \\ 
		23 & 23 & 9 & 27.966849944790354 - 1.8329333580810445e-6im & 27.977588894610072 & 6.26e-12 & 5.49e+02 & 1.22e-15 & 1.07e-02 \\ 
		24 & 24 & 9 & 29.052820810206107 - 8.766364380636033e-7im & 29.06284920654482 & 9.33e-11 & 7.84e+02 & 1.23e-14 & 1.00e-02 \\ 
		25 & 25 & 9 & 30.136380880710707 - 4.172070040049025e-7im & 30.1457813753308 & 1.14e-09 & 1.12e+03 & 1.01e-13 & 9.40e-03 \\ 
		26 & 26 & 9 & 31.2176982713856 - 1.9764484924768173e-7im & 31.226540124522074 & 1.11e-08 & 1.61e+03 & 6.57e-13 & 8.84e-03 \\ 
		27 & 27 & 9 & 32.29692243097661 - 9.320610295038761e-8im & 32.305264257862746 & 9.00e-08 & 2.32e+03 & 3.58e-12 & 8.34e-03 \\ 
		28 & 28 & 9 & 33.374186991337105 - 4.371441071891802e-8im & 33.38207883567084 & 6.25e-07 & 3.36e+03 & 1.67e-11 & 7.89e-03 \\ 
		29 & 29 & 9 & 34.44961206260746 - 2.0459804717643096e-8im & 34.457096985326004 & 3.78e-06 & 4.86e+03 & 6.75e-11 & 7.48e-03 \\ 
		30 & 30 & 9 & 35.523306104315296 - 1.0641877146982796e-8im & 35.53042141806988 & 2.02e-05 & 7.04e+03 & 2.42e-10 & 7.12e-03 \\ 
		31 & 31 & 9 & 36.595367466796716 - 1.1265680222109211e-8im & 36.60214570811019 & 9.73e-05 & 1.02e+04 & 7.75e-10 & 6.78e-03 \\ 
		32 & 32 & 9 & 37.66588567142305 - 2.8513979650907355e-8im & 37.672355377857365 & 4.24e-04 & 1.49e+04 & 2.26e-09 & 6.47e-03 \\ 
		33 & 33 & 9 & 38.73494247915084 - 7.92147613395413e-8im & 38.741128823903914 & 1.70e-03 & 2.17e+04 & 6.03e-09 & 6.19e-03 \\ 
		34 & 34 & 10 & 39.80261284730119 - 4.39217646395791e-10im & 39.808538111302695 & 9.00e-10 & 3.17e+04 & 2.13e-15 & 5.93e-03 \\ 
		35 & 35 & 10 & 40.868965643398674 - 2.0202369694082143e-10im & 40.874649658250384 & 8.43e-09 & 4.63e+04 & 1.33e-14 & 5.68e-03 \\ 
		36 & 36 & 10 & 41.93406434311159 - 9.345971072353194e-11im & 41.93952482903842 & 6.13e-08 & 6.78e+04 & 6.44e-14 & 5.46e-03 \\ 
		37 & 37 & 10 & 42.997967599819276 - 4.609836046602509e-11im & 43.00322044980071 & 3.96e-07 & 9.95e+04 & 2.77e-13 & 5.25e-03 \\ 
		38 & 38 & 10 & 44.060729740027114 - 2.940002741054361e-11im & 44.06578925895063 & 2.29e-06 & 1.46e+05 & 1.07e-12 & 5.06e-03 \\ 
		39 & 39 & 10 & 45.122401195888116 - 1.9493422840842457e-11im & 45.12728030209938 & 1.21e-05 & 2.15e+05 & 3.74e-12 & 4.88e-03 \\ 
		40 & 40 & 10 & 46.18302888344493 + 4.866384905060397e-11im & 46.18773927956334 & 5.88e-05 & 3.16e+05 & 1.20e-11 & 4.71e-03 \\ 
		41 & 41 & 10 & 47.24265653480356 + 3.791227230191699e-10im & 47.24720885320857 & 2.63e-04 & 4.67e+05 & 3.58e-11 & 4.55e-03 \\ 
		42 & 42 & 10 & 48.30132499107982 + 1.4686769375326877e-9im & 48.30572891827697 & 1.10e-03 & 6.89e+05 & 9.91e-11 & 4.40e-03 \\ 
		43 & 43 & 10 & 49.35907246188665 + 4.217386704837359e-9im & 49.363336844938146 & 4.29e-03 & 1.02e+06 & 2.57e-10 & 4.26e-03 \\ 
		44 & 44 & 10 & 50.41593475621646 + 9.669805674472577e-9im & 50.420067693571504 & 1.58e-02 & 1.50e+06 & 6.25e-10 & 4.13e-03 \\ 
		45 & 45 & 10 & 51.47194548863522 + 1.7730719998937296e-8im & 51.47595440717377 & 5.49e-02 & 2.23e+06 & 1.44e-09 & 4.01e-03 \\ 
		46 & 46 & 10 & 52.52713626356818 + 2.390699063123695e-8im & 52.531027983781414 & 1.82e-01 & 3.30e+06 & 3.16e-09 & 3.89e-03 \\ 
		47 & 47 & 10 & 53.58153683905053 + 1.3151384438663937e-8im & 53.58531763137755 & 5.73e-01 & 4.90e+06 & 6.59e-09 & 3.78e-03 \\ 
		48 & 48 & 11 & 54.635175036559104 - 1.6943669372972442e-14im & 54.63885090740074 & 2.85e-07 & 7.27e+06 & 2.17e-15 & 3.68e-03 \\ 
		49 & 49 & 11 & 55.688077623105926 + 6.92655536290001e-14im & 55.69165384467785 & 1.94e-06 & 1.08e+07 & 9.76e-15 & 3.58e-03 \\ 
		50 & 50 & 11 & 56.740269497531784 + 5.370357023749876e-13im & 56.74375106535498 & 1.05e-05 & 1.61e+07 & 3.49e-14 & 3.48e-03 \\ 
		51 & 51 & 11 & 57.791774330993064 + 2.1470789016016066e-12im & 57.79516588418901 & 5.14e-05 & 2.39e+07 & 1.13e-13 & 3.39e-03 \\ 
		52 & 52 & 11 & 58.84261454853737 + 5.848969316166994e-12im & 58.8459204023848 & 2.36e-04 & 3.56e+07 & 3.42e-13 & 3.31e-03 \\ 
		53 & 53 & 11 & 59.89281141811578 + 1.0362770107215933e-11im & 59.89603559300906 & 1.02e-03 & 5.30e+07 & 9.77e-13 & 3.22e-03 \\ 
		54 & 54 & 11 & 60.94238513161088 + 4.1812227296686585e-12im & 60.94553137888412 & 4.18e-03 & 7.91e+07 & 2.64e-12 & 3.15e-03 \\ 
		55 & 55 & 11 & 61.99135487873204 - 5.221027830990682e-11im & 61.99442670375053 & 1.62e-02 & 1.18e+08 & 6.75e-12 & 3.07e-03 \\ 
		56 & 56 & 11 & 63.03973891451266 - 2.5335983166155016e-10im & 63.042739597393776 & 6.01e-02 & 1.76e+08 & 1.65e-11 & 3.00e-03 \\ 
		57 & 57 & 11 & 64.08755462104384 - 7.6911035912675e-10im & 64.09048723534612 & 2.12e-01 & 2.64e+08 & 3.83e-11 & 2.93e-03 \\ 
		58 & 58 & 11 & 65.13481856400033 - 1.8103995980296717e-9im & 65.13768599370314 & 7.19e-01 & 3.94e+08 & 8.55e-11 & 2.87e-03 \\ 
		59 & 59 & 11 & 66.1815465444749 - 3.449010178245752e-9im & 66.18435149953305 & 2.34e+00 & 5.90e+08 & 1.83e-10 & 2.80e-03 \\ 
		60 & 60 & 11 & 67.2277536466534 - 5.1623420435234645e-9im & 67.2304986773022 & 7.33e+00 & 8.84e+08 & 3.78e-10 & 2.75e-03 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 9 & 13.602746351567303 - 1.2941451159878599im & 0.97222155979372 & 1.50e-11 & 1.09e+00 & 1.73e-12 & 1.27e+01 \\ 
		2 & 2.67 & 6 & 4.800842869405789 - 1.183070967313181im & 3.739093521053414 & 3.75e-11 & 1.05e+00 & 1.08e-11 & 1.59e+00 \\ 
		3 & 4 & 5 & 6.435809549914782 - 1.0457273636322453im & 5.852012676075551 & 1.46e-10 & 1.02e+00 & 4.53e-11 & 1.20e+00 \\ 
		4 & 5.33 & 5 & 8.044440569723108 - 0.918011144092654im & 7.73893601066758 & 6.66e-14 & 1.02e+00 & 2.15e-14 & 9.68e-01 \\ 
		5 & 6.67 & 5 & 9.636426835812768 - 0.8011294949004661im & 9.510506071020615 & 1.11e-14 & 1.04e+00 & 3.55e-15 & 8.11e-01 \\ 
		6 & 8 & 5 & 11.216277798909314 - 0.6951459775408366im & 11.211474721375804 & 2.64e-14 & 1.07e+00 & 8.12e-15 & 6.95e-01 \\ 
		7 & 9.33 & 5 & 12.786368558462707 - 0.5996993138799153im & 12.864406898379844 & 1.56e-12 & 1.12e+00 & 4.44e-13 & 6.05e-01 \\ 
		8 & 10.67 & 5 & 14.348045195688 - 0.5142616881099401im & 14.48231292039349 & 7.10e-11 & 1.17e+00 & 1.80e-11 & 5.32e-01 \\ 
		9 & 12 & 5 & 15.902103958028206 - 0.4382396502466293im & 16.073405701871685 & 1.97e-09 & 1.24e+00 & 4.39e-10 & 4.71e-01 \\ 
		10 & 13.33 & 5 & 17.44902725545988 - 0.37101500363312206im & 17.64322015807435 & 3.37e-08 & 1.32e+00 & 6.48e-09 & 4.19e-01 \\ 
		11 & 14.67 & 6 & 18.98911213006 - 0.3119615421532im & 19.195675362475026 & 5.12e-14 & 1.41e+00 & 8.46e-15 & 3.74e-01 \\ 
		12 & 16 & 6 & 20.522546323740904 - 0.2604515540393857im & 20.733655528929173 & 2.10e-12 & 1.51e+00 & 2.97e-13 & 3.35e-01 \\ 
		13 & 17.33 & 6 & 22.04945656131828 - 0.21585932877096295im & 22.25935008430728 & 7.02e-11 & 1.63e+00 & 8.43e-12 & 3.01e-01 \\ 
		14 & 18.67 & 6 & 23.56994101652031 - 0.17756367539278137im & 23.77446379652114 & 1.41e-09 & 1.76e+00 & 1.44e-10 & 2.71e-01 \\ 
		15 & 20 & 6 & 25.08409185062345 - 0.14495128270767368im & 25.280352483656912 & 1.85e-08 & 1.91e+00 & 1.60e-09 & 2.44e-01 \\ 
		16 & 21.33 & 7 & 26.5920108576689 - 0.11742119548418033im & 26.778113950309482 & 1.55e-14 & 2.09e+00 & 1.13e-15 & 2.20e-01 \\ 
		17 & 22.67 & 7 & 28.093820003084957 - 0.0943903852758443im & 28.268650851725607 & 2.67e-13 & 2.29e+00 & 1.65e-14 & 1.99e-01 \\ 
		18 & 24 & 7 & 29.58966745672592 - 0.07530001975990316im & 29.75271532810661 & 6.84e-12 & 2.51e+00 & 3.58e-13 & 1.80e-01 \\ 
		19 & 25.33 & 7 & 31.079730076218894 - 0.05962189516545331im & 31.230941437449935 & 1.17e-10 & 2.77e+00 & 5.16e-12 & 1.63e-01 \\ 
		20 & 26.67 & 7 & 32.56421272289772 - 0.046864387643311654im & 32.70386920428691 & 1.38e-09 & 3.07e+00 & 5.15e-11 & 1.47e-01 \\ 
		21 & 28 & 7 & 34.043345106794526 - 0.03657735239555499im & 34.17196277287918 & 1.20e-08 & 3.41e+00 & 3.78e-10 & 1.34e-01 \\ 
		22 & 29.33 & 7 & 35.51737684558089 - 0.028355531654709637im & 35.63562432925074 & 8.06e-08 & 3.81e+00 & 2.14e-09 & 1.22e-01 \\ 
		23 & 30.67 & 7 & 36.98657145553082 - 0.021840221964071024im & 37.0952049307877 & 4.34e-07 & 4.27e+00 & 9.70e-09 & 1.11e-01 \\ 
		24 & 32 & 8 & 38.45120033698413 - 0.016719286265063603im & 38.55101303848046 & 4.16e-13 & 4.80e+00 & 7.83e-15 & 1.01e-01 \\ 
		25 & 33.33 & 8 & 39.91153584655681 - 0.012725380198164082im & 40.00332131716136 & 5.29e-12 & 5.42e+00 & 8.38e-14 & 9.27e-02 \\ 
		26 & 34.67 & 8 & 41.36784677100592 - 0.009633156582191504im & 41.45237211242877 & 5.28e-11 & 6.13e+00 & 7.03e-13 & 8.51e-02 \\ 
		27 & 36 & 8 & 42.82039335645103 - 0.007255392838604364im & 42.89838190415723 & 4.15e-10 & 6.96e+00 & 4.65e-12 & 7.83e-02 \\ 
		28 & 37.33 & 8 & 44.269423991668 - 0.0054386626979423865im & 44.34154495968992 & 2.67e-09 & 7.92e+00 & 2.51e-11 & 7.23e-02 \\ 
		29 & 38.67 & 8 & 45.71517284980216 - 0.004058817661396753im & 45.782036354765616 & 1.44e-08 & 9.04e+00 & 1.14e-10 & 6.70e-02 \\ 
		30 & 40 & 8 & 47.157858490294146 - 0.0030165632734921216im & 47.220014490234455 & 6.69e-08 & 1.04e+01 & 4.43e-10 & 6.22e-02 \\ 
		31 & 41.33 & 8 & 48.59768326837528 - 0.00223332872743454im & 48.65562320317919 & 2.73e-07 & 1.19e+01 & 1.51e-09 & 5.80e-02 \\ 
		32 & 42.67 & 8 & 50.03483337581177 - 0.0016475546272814875im & 50.088993549139026 & 9.90e-07 & 1.37e+01 & 4.60e-09 & 5.42e-02 \\ 
		33 & 44 & 9 & 51.46947926720615 - 0.0012112618157749586im & 51.52024531563029 & 3.89e-13 & 1.57e+01 & 1.51e-15 & 5.08e-02 \\ 
		34 & 45.33 & 9 & 52.90177678374547 - 0.0008877332098896368im & 52.94948831460949 & 3.14e-12 & 1.82e+01 & 1.02e-14 & 4.77e-02 \\ 
		35 & 46.67 & 9 & 54.33186780756634 - 0.0006486994944277913im & 54.3768234918904 & 2.07e-11 & 2.10e+01 & 5.64e-14 & 4.50e-02 \\ 
		36 & 48 & 9 & 55.75988159374283 - 0.0004727144170449162im & 55.80234388406681 & 1.21e-10 & 2.43e+01 & 2.75e-13 & 4.25e-02 \\ 
		37 & 49.33 & 9 & 57.18593586701386 - 0.000343572960575929im & 57.22613544766607 & 6.21e-10 & 2.83e+01 & 1.18e-12 & 4.02e-02 \\ 
		38 & 50.67 & 9 & 58.610137938101595 - 0.0002490969327138568im & 58.64827778067497 & 2.86e-09 & 3.28e+01 & 4.55e-12 & 3.81e-02 \\ 
		39 & 52 & 9 & 60.0325857605627 - 0.00018017973874448622im & 60.068844752945786 & 1.19e-08 & 3.82e+01 & 1.58e-11 & 3.63e-02 \\ 
		40 & 53.33 & 9 & 61.453368909229795 - 0.00013004249337385338im & 61.48790505909003 & 4.53e-08 & 4.46e+01 & 5.01e-11 & 3.45e-02 \\ 
		41 & 54.67 & 9 & 62.87256947137938 - 9.365957120010886e-5im & 62.905522705138985 & 1.59e-07 & 5.20e+01 & 1.46e-10 & 3.30e-02 \\ 
		42 & 56 & 9 & 64.29026284903895 - 6.731802422403697e-5im & 64.32175743836696 & 5.15e-07 & 6.08e+01 & 3.96e-10 & 3.15e-02 \\ 
		43 & 57.33 & 9 & 65.7065184759801 - 4.828168127268904e-5im & 65.73666512814364 & 1.56e-06 & 7.12e+01 & 1.00e-09 & 3.01e-02 \\ 
		44 & 58.67 & 9 & 67.1214004562677 - 3.453720344330811e-5im & 67.15029810443183 & 4.45e-06 & 8.34e+01 & 2.37e-09 & 2.89e-02 \\ 
		45 & 60 & 9 & 68.5349681326056 - 2.4605905537424205e-5im & 68.56270545951888 & 1.20e-05 & 9.78e+01 & 5.33e-09 & 2.77e-02 \\ 
		46 & 61.33 & 10 & 69.94727646902473 - 1.7648735177175025e-5im & 69.97393331772325 & 4.76e-12 & 1.15e+02 & 1.76e-15 & 2.67e-02 \\ 
		47 & 62.67 & 10 & 71.35837670547025 - 1.2576414170964056e-5im & 71.38402507711324 & 2.52e-11 & 1.35e+02 & 7.74e-15 & 2.56e-02 \\ 
		48 & 64 & 10 & 72.76831653700052 - 8.948319875666202e-6im & 72.79302162669013 & 1.19e-10 & 1.59e+02 & 3.04e-14 & 2.47e-02 \\ 
		49 & 65.33 & 10 & 74.17714053420661 - 6.357610752242654e-6im & 74.20096154199649 & 5.08e-10 & 1.87e+02 & 1.08e-13 & 2.38e-02 \\ 
		50 & 66.67 & 10 & 75.58489042225375 - 4.510645260220755e-6im & 75.60788126169965 & 2.01e-09 & 2.20e+02 & 3.55e-13 & 2.30e-02 \\ 
		51 & 68 & 10 & 76.99160533979665 - 3.195931630331396e-6im & 77.01381524735261 & 7.45e-09 & 2.60e+02 & 1.09e-12 & 2.22e-02 \\ 
		52 & 69.33 & 10 & 78.39732206776739 - 2.261435651376025e-6im & 78.41879612824042 & 2.59e-08 & 3.07e+02 & 3.15e-12 & 2.15e-02 \\ 
		53 & 70.67 & 10 & 79.80207523208226 - 1.598044315861328e-6im & 79.82285483297078 & 8.46e-08 & 3.63e+02 & 8.56e-12 & 2.08e-02 \\ 
		54 & 72 & 10 & 81.20589748377536 - 1.1275753513992965e-6im & 81.22602070925426 & 2.62e-07 & 4.29e+02 & 2.20e-11 & 2.01e-02 \\ 
		55 & 73.33 & 10 & 82.60881965956104 - 7.941980566180889e-7im & 82.62832163313803 & 7.71e-07 & 5.07e+02 & 5.36e-11 & 1.95e-02 \\ 
		56 & 74.67 & 10 & 84.01087092532448 - 5.585030665995034e-7im & 84.02978410880078 & 2.16e-06 & 6.01e+02 & 1.25e-10 & 1.89e-02 \\ 
		57 & 76 & 10 & 85.41207890450451 - 3.9369579149573007e-7im & 85.43043335988082 & 5.79e-06 & 7.12e+02 & 2.77e-10 & 1.84e-02 \\ 
		58 & 77.33 & 10 & 86.8124697927887 - 2.834113226663404e-7im & 86.83029341319607 & 1.49e-05 & 8.44e+02 & 5.91e-10 & 1.78e-02 \\ 
		59 & 78.67 & 10 & 88.21206846009586 - 2.2037563320102512e-7im & 88.22938717561152 & 3.69e-05 & 1.00e+03 & 1.21e-09 & 1.73e-02 \\ 
		60 & 80 & 10 & 89.61089854069313 - 2.045670437835238e-7im & 89.62773650472413 & 8.79e-05 & 1.19e+03 & 2.39e-09 & 1.68e-02 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 9 & 5.0550018091851285 - 0.6248886757558838im & 4.161760458079524 & 8.68e-11 & 2.43e+00 & 1.91e-11 & 1.09e+00 \\ 
		2 & 2.67 & 9 & 3.793068555579194 - 0.3612720296024689im & 5.495093791412857 & 1.43e-10 & 2.73e+00 & 5.06e-11 & 1.74e+00 \\ 
		3 & 4 & 7 & 5.211463134482563 - 0.2775990463435686im & 6.82842712474619 & 3.45e-11 & 2.96e+00 & 1.11e-11 & 1.64e+00 \\ 
		4 & 5.33 & 6 & 6.624138531594931 - 0.20983062483433862im & 8.161760458079524 & 1.13e-08 & 3.33e+00 & 3.09e-09 & 1.55e+00 \\ 
		5 & 6.67 & 6 & 8.031924435987753 - 0.15618584407704272im & 9.495093791412858 & 1.32e-10 & 3.82e+00 & 2.94e-11 & 1.47e+00 \\ 
		6 & 8 & 6 & 9.43467283612071 - 0.11452520508310852im & 10.82842712474619 & 7.23e-12 & 4.46e+00 & 1.28e-12 & 1.40e+00 \\ 
		7 & 9.33 & 6 & 10.832115071451929 - 0.08276743632092393im & 12.161760458079524 & 1.03e-12 & 5.27e+00 & 1.43e-13 & 1.33e+00 \\ 
		8 & 10.67 & 6 & 12.224109392150245 - 0.05900049580566784im & 13.495093791412856 & 2.74e-13 & 6.30e+00 & 2.99e-14 & 1.27e+00 \\ 
		9 & 12 & 6 & 13.610702991933767 - 0.04152903086484195im & 14.828427124746192 & 1.15e-13 & 7.59e+00 & 9.80e-15 & 1.22e+00 \\ 
		10 & 13.33 & 6 & 14.992120493693493 - 0.02890000576220863im & 16.161760458079524 & 5.41e-14 & 9.22e+00 & 3.62e-15 & 1.17e+00 \\ 
		11 & 14.67 & 6 & 16.368720814112155 - 0.019910647327633115im & 17.495093791412856 & 2.29e-14 & 1.13e+01 & 1.20e-15 & 1.13e+00 \\ 
		12 & 16 & 6 & 17.74094464337479 - 0.013598881140339688im & 18.82842712474619 & 1.01e-14 & 1.38e+01 & 4.15e-16 & 1.09e+00 \\ 
		13 & 17.33 & 6 & 19.10926590189109 - 0.0092194476200337im & 20.161760458079524 & 2.21e-14 & 1.70e+01 & 7.13e-16 & 1.05e+00 \\ 
		14 & 18.67 & 6 & 20.474154021357652 - 0.006211382402557667im & 21.495093791412856 & 1.03e-13 & 2.11e+01 & 2.62e-15 & 1.02e+00 \\ 
		15 & 20 & 6 & 21.836048870841775 - 0.004162806103337918im & 22.828427124746188 & 2.13e-13 & 2.61e+01 & 4.26e-15 & 9.92e-01 \\ 
		16 & 21.33 & 5 & 23.195346967046568 - 0.002777559860439838im & 24.16176045807952 & 6.32e-07 & 3.24e+01 & 9.97e-09 & 9.66e-01 \\ 
		17 & 22.67 & 5 & 24.552396255705496 - 0.0018464326046760664im & 25.49509379141286 & 6.98e-07 & 4.03e+01 & 8.69e-09 & 9.43e-01 \\ 
		18 & 24 & 5 & 25.907496497829097 - 0.0012236249096686767im & 26.828427124746188 & 7.95e-07 & 5.01e+01 & 7.83e-09 & 9.21e-01 \\ 
		19 & 25.33 & 5 & 27.260902896557074 - 0.0008087541002688868im & 28.161760458079524 & 9.33e-07 & 6.24e+01 & 7.27e-09 & 9.01e-01 \\ 
		20 & 26.67 & 5 & 28.612831244149334 - 0.000533344601000589im & 29.49509379141286 & 1.13e-06 & 7.78e+01 & 6.95e-09 & 8.82e-01 \\ 
		21 & 28 & 5 & 29.963463459116507 - 0.00035104269172285324im & 30.82842712474619 & 1.40e-06 & 9.71e+01 & 6.84e-09 & 8.65e-01 \\ 
		22 & 29.33 & 5 & 31.312952886979065 - 0.0002306655575914565im & 32.16176045807952 & 1.78e-06 & 1.21e+02 & 6.91e-09 & 8.49e-01 \\ 
		23 & 30.67 & 5 & 32.66142905441303 - 0.00015134362795646687im & 33.495093791412856 & 2.33e-06 & 1.51e+02 & 7.17e-09 & 8.34e-01 \\ 
		24 & 32 & 5 & 34.00900176615905 - 9.916882923930642e-5im & 34.82842712474619 & 3.12e-06 & 1.89e+02 & 7.62e-09 & 8.19e-01 \\ 
		25 & 33.33 & 5 & 35.35576454652956 - 6.490505276795219e-5im & 36.16176045807952 & 4.27e-06 & 2.36e+02 & 8.28e-09 & 8.06e-01 \\ 
		26 & 34.67 & 5 & 36.70179748338277 - 4.2436693726562156e-5im & 37.495093791412856 & 5.96e-06 & 2.94e+02 & 9.19e-09 & 7.93e-01 \\ 
		27 & 36 & 6 & 38.04716957090624 - 2.7740466390310082e-5im & 38.82842712474619 & 1.72e-12 & 3.67e+02 & 2.10e-15 & 7.81e-01 \\ 
		28 & 37.33 & 6 & 39.39194054619569 - 1.8111278402523637e-5im & 40.16176045807953 & 6.86e-13 & 4.59e+02 & 6.69e-16 & 7.70e-01 \\ 
		29 & 38.67 & 6 & 40.736162489797366 - 1.1816353040657862e-5im & 41.495093791412856 & 2.20e-12 & 5.73e+02 & 1.71e-15 & 7.59e-01 \\ 
		30 & 40 & 6 & 42.079881041701725 - 7.704546109343315e-6im & 42.82842712474619 & 6.50e-12 & 7.16e+02 & 4.01e-15 & 7.49e-01 \\ 
		31 & 41.33 & 6 & 43.42313642010548 - 5.020722490734482e-6im & 44.16176045807953 & 7.83e-13 & 8.94e+02 & 3.85e-16 & 7.39e-01 \\ 
		32 & 42.67 & 6 & 44.765964248473665 - 3.2701218933887567e-6im & 45.495093791412856 & 1.05e-11 & 1.12e+03 & 4.10e-15 & 7.29e-01 \\ 
		33 & 44 & 6 & 46.10839623325855 - 2.128925424223715e-6im & 46.8284271247462 & 1.40e-11 & 1.40e+03 & 4.37e-15 & 7.20e-01 \\ 
		34 & 45.33 & 6 & 47.45046072205144 - 1.3853949067354885e-6im & 48.16176045807953 & 2.26e-11 & 1.74e+03 & 5.61e-15 & 7.11e-01 \\ 
		35 & 46.67 & 6 & 48.79218316579931 - 9.01195840046244e-7im & 49.495093791412856 & 4.75e-11 & 2.18e+03 & 9.40e-15 & 7.03e-01 \\ 
		36 & 48 & 6 & 50.13358650378857 - 5.860184658471562e-7im & 50.828427124746185 & 6.31e-11 & 2.72e+03 & 9.96e-15 & 6.95e-01 \\ 
		37 & 49.33 & 6 & 51.47469148618586 - 3.8094522233432185e-7im & 52.16176045807953 & 1.42e-10 & 3.40e+03 & 1.79e-14 & 6.87e-01 \\ 
		38 & 50.67 & 6 & 52.81551694584535 - 2.4756209937630865e-7im & 53.495093791412856 & 2.66e-10 & 4.25e+03 & 2.67e-14 & 6.80e-01 \\ 
		39 & 52 & 6 & 54.15608002867527 - 1.608371619236838e-7im & 54.82842712474619 & 5.81e-10 & 5.31e+03 & 4.65e-14 & 6.72e-01 \\ 
		40 & 53.33 & 6 & 55.49639638996398 - 1.0446688437585891e-7im & 56.16176045807952 & 1.06e-09 & 6.63e+03 & 6.79e-14 & 6.65e-01 \\ 
		41 & 54.67 & 6 & 56.83648036258345 - 6.783747098060616e-8im & 57.49509379141285 & 2.18e-09 & 8.28e+03 & 1.11e-13 & 6.59e-01 \\ 
		42 & 56 & 6 & 58.17634510182636 - 4.404206286732895e-8im & 58.82842712474619 & 4.47e-09 & 1.03e+04 & 1.82e-13 & 6.52e-01 \\ 
		43 & 57.33 & 6 & 59.516002710717785 - 2.858772448619e-8im & 60.16176045807953 & 8.93e-09 & 1.29e+04 & 2.91e-13 & 6.46e-01 \\ 
		44 & 58.67 & 6 & 60.8554643489219 - 1.8552747286546934e-8im & 61.495093791412856 & 1.85e-08 & 1.61e+04 & 4.79e-13 & 6.40e-01 \\ 
		45 & 60 & 6 & 62.194740327791585 - 1.2037716510580575e-8im & 62.82842712474619 & 3.65e-08 & 2.02e+04 & 7.56e-13 & 6.34e-01 \\ 
		46 & 61.33 & 6 & 63.533840193653994 - 7.808136365496758e-9im & 64.16176045807953 & 7.33e-08 & 2.52e+04 & 1.21e-12 & 6.28e-01 \\ 
		47 & 62.67 & 6 & 64.87277280105982 - 5.061904355440123e-9im & 65.49509379141284 & 1.46e-07 & 3.14e+04 & 1.93e-12 & 6.22e-01 \\ 
		48 & 64 & 6 & 66.21154637743213 - 3.278163104214401e-9im & 66.82842712474618 & 2.90e-07 & 3.93e+04 & 3.07e-12 & 6.17e-01 \\ 
		49 & 65.33 & 6 & 67.550168580312 - 2.1191076120991594e-9im & 68.16176045807953 & 5.74e-07 & 4.90e+04 & 4.85e-12 & 6.12e-01 \\ 
		50 & 66.67 & 6 & 68.88864654820604 - 1.3663536644811713e-9im & 69.49509379141286 & 1.13e-06 & 6.12e+04 & 7.63e-12 & 6.06e-01 \\ 
		51 & 68 & 6 & 70.22698694588337 - 8.797308830994168e-10im & 70.82842712474618 & 2.21e-06 & 7.65e+04 & 1.19e-11 & 6.01e-01 \\ 
		52 & 69.33 & 6 & 71.56519600483867 - 5.706680383336926e-10im & 72.16176045807951 & 4.31e-06 & 9.55e+04 & 1.86e-11 & 5.97e-01 \\ 
		53 & 70.67 & 6 & 72.90327955953245 - 3.849281561085858e-10im & 73.49509379141287 & 8.35e-06 & 1.19e+05 & 2.88e-11 & 5.92e-01 \\ 
		54 & 72 & 6 & 74.24124307992899 - 2.91249068141831e-10im & 74.8284271247462 & 1.61e-05 & 1.49e+05 & 4.44e-11 & 5.87e-01 \\ 
		55 & 73.33 & 6 & 75.57909170077959 - 2.735230847935135e-10im & 76.16176045807953 & 3.08e-05 & 1.86e+05 & 6.80e-11 & 5.83e-01 \\ 
		56 & 74.67 & 6 & 76.91683024803483 - 3.2480477018546124e-10im & 77.49509379141286 & 5.87e-05 & 2.32e+05 & 1.04e-10 & 5.78e-01 \\ 
		57 & 76 & 6 & 78.25446326271873 - 4.4191674367209546e-10im & 78.8284271247462 & 1.11e-04 & 2.90e+05 & 1.57e-10 & 5.74e-01 \\ 
		58 & 77.33 & 6 & 79.59199502255204 - 6.196090149136291e-10im & 80.16176045807951 & 2.09e-04 & 3.62e+05 & 2.36e-10 & 5.70e-01 \\ 
		59 & 78.67 & 6 & 80.92942956157428 - 8.434936713466322e-10im & 81.49509379141287 & 3.91e-04 & 4.51e+05 & 3.53e-10 & 5.66e-01 \\ 
		60 & 80 & 6 & 82.26677068798257 - 1.0810012371326823e-9im & 82.82842712474618 & 7.28e-04 & 5.63e+05 & 5.26e-10 & 5.62e-01 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.82 & 17 & 7.924919667036129 - 2.7112347145700677im & 3.059135351886293 & 5.18e-08 & 7.76e+00 & 4.36e-09 & 5.57e+00 \\ 
		2 & 3.64 & 7 & 8.37697526088352 - 1.1970651616679695im & 4.851135351886293 & 9.84e-09 & 2.13e+00 & 1.11e-09 & 3.72e+00 \\ 
		3 & 5.45 & 7 & 10.164172357599108 - 1.1715053777822293im & 6.643135351886293 & 3.11e-14 & 1.85e+00 & 3.69e-15 & 3.71e+00 \\ 
		4 & 7.27 & 7 & 11.945784263931984 - 1.1385426036460573im & 8.435135351886293 & 5.35e-14 & 1.71e+00 & 6.59e-15 & 3.69e+00 \\ 
		5 & 9.09 & 7 & 13.724183225760296 - 1.1022390897528125im & 10.227135351886291 & 8.15e-14 & 1.64e+00 & 1.03e-14 & 3.67e+00 \\ 
		6 & 10.91 & 7 & 15.500792465870116 - 1.0645281109812703im & 12.019135351886291 & 2.05e-12 & 1.61e+00 & 2.65e-13 & 3.64e+00 \\ 
		7 & 12.73 & 7 & 17.276486339139304 - 1.0264260048504945im & 13.811135351886294 & 1.31e-10 & 1.60e+00 & 1.73e-11 & 3.61e+00 \\ 
		8 & 14.55 & 7 & 19.051817511163566 - 0.9885010118022203im & 15.603135351886294 & 1.63e-08 & 1.60e+00 & 2.20e-09 & 3.59e+00 \\ 
		9 & 16.36 & 8 & 20.827143637265124 - 0.9510827663087211im & 17.395135351886296 & 1.91e-12 & 1.60e+00 & 2.63e-13 & 3.56e+00 \\ 
		10 & 18.18 & 9 & 22.60269991987898 - 0.9143659662302194im & 19.187135351886294 & 5.00e-14 & 1.62e+00 & 7.02e-15 & 3.54e+00 \\ 
		11 & 20 & 10 & 24.378642374743507 - 0.8784655205985158im & 20.979135351886296 & 1.17e-13 & 1.63e+00 & 1.68e-14 & 3.51e+00 \\ 
		12 & 21.82 & 17 & 30.38943218753896 - 2.2460769149097035im & 22.77113535188629 & 5.13e-13 & 6.83e-01 & 5.23e-14 & 7.94e+00 \\ 
		13 & 23.64 & 13 & 24.711964653174864 - 0.35390624826554373im & 24.56313535188629 & 2.88e-09 & 2.19e+00 & 6.09e-10 & 3.84e-01 \\ 
		14 & 25.45 & 10 & 26.504913721208297 - 0.32890589273895im & 26.355135351886297 & 3.11e-09 & 2.26e+00 & 6.37e-10 & 3.61e-01 \\ 
		15 & 27.27 & 9 & 28.298019385287773 - 0.30559492302475816im & 28.147135351886295 & 3.66e-08 & 2.34e+00 & 7.23e-09 & 3.41e-01 \\ 
		16 & 29.09 & 9 & 30.091268883439273 - 0.2838537452584024im & 29.939135351886293 & 4.39e-11 & 2.42e+00 & 8.36e-12 & 3.22e-01 \\ 
		17 & 30.91 & 9 & 31.88464488214092 - 0.263574304576328im & 31.731135351886287 & 1.36e-13 & 2.51e+00 & 2.50e-14 & 3.05e-01 \\ 
		18 & 32.73 & 8 & 33.678127668323974 - 0.24465832960536904im & 33.523135351886296 & 3.93e-08 & 2.61e+00 & 6.91e-09 & 2.90e-01 \\ 
		19 & 34.55 & 8 & 35.471696351962656 - 0.22701592385323294im & 35.3151353518863 & 3.78e-09 & 2.72e+00 & 6.38e-10 & 2.76e-01 \\ 
		20 & 36.36 & 8 & 37.26532995608981 - 0.2105643988931974im & 37.107135351886285 & 4.49e-10 & 2.83e+00 & 7.25e-11 & 2.63e-01 \\ 
		21 & 38.18 & 8 & 39.059007878190805 - 0.19522735188970902im & 38.899135351886294 & 6.21e-11 & 2.95e+00 & 9.61e-12 & 2.52e-01 \\ 
		22 & 40 & 8 & 40.852710395471384 - 0.18093388034508504im & 40.691135351886295 & 9.52e-12 & 3.07e+00 & 1.41e-12 & 2.43e-01 \\ 
		23 & 41.82 & 8 & 42.646418921109 - 0.16761795535340046im & 42.4831353518863 & 1.54e-12 & 3.21e+00 & 2.18e-13 & 2.34e-01 \\ 
		24 & 43.64 & 8 & 44.44011618187979 - 0.15521789627445226im & 44.27513535188629 & 2.32e-13 & 3.35e+00 & 3.14e-14 & 2.27e-01 \\ 
		25 & 45.45 & 8 & 46.23378632248428 - 0.14367593674467627im & 46.067135351886286 & 6.41e-14 & 3.50e+00 & 8.27e-15 & 2.20e-01 \\ 
		26 & 47.27 & 8 & 48.02741495748448 - 0.1329378626305127im & 47.859135351886295 & 6.31e-14 & 3.66e+00 & 7.78e-15 & 2.14e-01 \\
		27 & 49.09 & 7 & 49.820989172745755 - 0.12295271033715599im & 49.651135351886296 & 4.70e-08 & 3.83e+00 & 5.53e-09 & 2.10e-01 \\
		28 & 50.91 & 7 & 51.614497571948604 - 0.11367250609978563im & 51.44313535188629 & 1.58e-08 & 4.00e+00 & 1.78e-09 & 2.06e-01 \\
		29 & 52.73 & 7 & 53.40793011811359 - 0.10505204623755078im & 53.23513535188629 & 4.82e-09 & 4.19e+00 & 5.16e-10 & 2.02e-01 \\
		30 & 54.55 & 7 & 55.2012782028307 - 0.09704873257476901im & 55.027135351886294 & 1.30e-09 & 4.39e+00 & 1.32e-10 & 1.99e-01 \\
		31 & 56.36 & 7 & 56.99453452942706 - 0.0896223816056731im & 56.819135351886295 & 3.01e-10 & 4.60e+00 & 2.93e-11 & 1.97e-01 \\
		32 & 58.18 & 7 & 58.787693045713475 - 0.08273509879291595im & 58.61113535188629 & 5.88e-11 & 4.82e+00 & 5.46e-12 & 1.95e-01 \\
		33 & 60.00 & 7 & 60.58074887182462 - 0.07635115204247592im & 60.403135351886284 & 9.42e-12 & 5.06e+00 & 8.34e-13 & 1.93e-01 \\
		34 & 61.82 & 7 & 62.37369821961381 - 0.07043685830493594im & 62.195135351886286 & 1.25e-12 & 5.31e+00 & 1.05e-13 & 1.92e-01 \\
		35 & 63.64 & 7 & 64.16653831024476 - 0.06496048156938178im & 63.987135351886295 & 1.48e-13 & 5.57e+00 & 1.19e-14 & 1.91e-01 \\
		36 & 65.45 & 7 & 65.95926729145538 - 0.05989213883492715im & 65.77913535188628 & 1.17e-14 & 5.85e+00 & 8.99e-16 & 1.90e-01 \\
		37 & 67.27 & 6 & 67.75188415614063 - 0.05520370580526653im & 67.5711353518863 & 4.06e-08 & 6.14e+00 & 2.97e-09 & 1.89e-01 \\
		38 & 69.09 & 6 & 69.54438865714904 - 0.05086876577786841im & 69.3631353518863 & 7.82e-09 & 6.45e+00 & 5.46e-10 & 1.88e-01 \\
		39 & 70.91 & 6 & 71.33678123858921 - 0.0468624709739395im & 71.15513535188627 & 1.22e-09 & 6.78e+00 & 8.11e-11 & 1.88e-01 \\
		40 & 72.73 & 6 & 73.12906294884523 - 0.04316152173560448im & 72.94713535188629 & 1.48e-10 & 7.12e+00 & 9.45e-12 & 1.87e-01 \\
		41 & 74.55 & 6 & 74.92123537496299 - 0.039744071128104734im & 74.73913535188628 & 1.37e-11 & 7.48e+00 & 8.30e-13 & 1.86e-01 \\
		42 & 76.36 & 6 & 76.71330057236737 - 0.0365896564435685im & 76.53113535188629 & 9.37e-13 & 7.87e+00 & 5.43e-14 & 1.86e-01 \\
		43 & 78.18 & 6 & 78.50526100024688 - 0.03367913124926142im & 78.3231353518863 & 6.52e-14 & 8.27e+00 & 3.61e-15 & 1.85e-01 \\
		44 & 80 & 5 & 80.2971194614906 - 0.030994607229059584im & 80.1151353518863 & 7.31e-08 & 8.70e+00 & 3.86e-09 & 1.85e-01 \\
		45 & 81.82 & 5 & 82.08887904554395 - 0.02851934840480773im & 81.9071353518863 & 9.82e-09 & 9.15e+00 & 4.95e-10 & 1.84e-01 \\
		46 & 83.64 & 5 & 83.88054307876568 - 0.02623778682844393im & 83.6991353518863 & 9.61e-10 & 9.62e+00 & 4.63e-11 & 1.83e-01 \\
		47 & 85.45 & 5 & 85.67211507550046 - 0.02413538750749404im & 85.4911353518863 & 6.37e-11 & 1.01e+01 & 2.93e-12 & 1.83e-01 \\
		48 & 87.27 & 5 & 87.46359869546593 - 0.022198621256883697im & 87.28313535188629 & 2.59e-12 & 1.06e+01 & 1.14e-13 & 1.82e-01 \\
		49 & 89.09 & 5 & 89.25499770494528 - 0.020414903202032327im & 89.07513535188627 & 1.94e-13 & 1.12e+01 & 8.17e-15 & 1.81e-01 \\
		50 & 90.91 & 4 & 91.04631594295964 - 0.01877254069238944im & 90.86713535188629 & 5.00e-08 & 1.18e+01 & 2.01e-09 & 1.80e-01 \\
		51 & 92.73 & 4 & 92.83755728442577 - 0.01726065951862863im & 92.65913535188629 & 2.59e-09 & 1.24e+01 & 9.95e-11 & 1.79e-01 \\
		52 & 94.55 & 4 & 94.62872562404067 - 0.015869192297156005im & 94.4511353518863 & 5.16e-11 & 1.30e+01 & 1.90e-12 & 1.78e-01 \\
		53 & 96.36 & 4 & 96.41982484069513 - 0.014588790429884878im & 96.2431353518863 & 4.76e-13 & 1.37e+01 & 1.67e-14 & 1.77e-01 \\
		54 & 98.18 & 3 & 98.21085878294456 - 0.013410795421105522im & 98.0351353518863 & 1.14e-08 & 1.44e+01 & 3.84e-10 & 1.76e-01 \\
		55 & 100.00 & 3 & 100.00183124581129 - 0.012327190597652627im & 99.82713535188628 & 7.86e-12 & 1.52e+01 & 2.52e-13 & 1.75e-01 \\
		56 & 101.82 & 3 & 101.79274596357453 - 0.011330558581350531im & 101.6191353518863 & 6.31e-09 & 1.60e+01 & 1.94e-10 & 1.74e-01 \\
		57 & 103.64 & 4 & 103.58360658711511 - 0.010414041062372249im & 103.4111353518863 & 3.92e-13 & 1.68e+01 & 1.15e-14 & 1.73e-01 \\
		58 & 105.45 & 4 & 105.37441668055968 - 0.00957129888327655im & 105.20313535188627 & 4.37e-10 & 1.77e+01 & 1.23e-11 & 1.72e-01 \\
		59 & 107.27 & 4 & 107.16517970551287 - 0.008796474723500942im & 106.99513535188628 & 7.39e-08 & 1.86e+01 & 1.99e-09 & 1.70e-01 \\
		60 & 109.09 & 5 & 108.95589902956841 - 0.008084171985163967im & 108.78713535188628 & 2.92e-12 & 1.96e+01 & 7.53e-14 & 1.69e-01 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.79 & 19 & 7.924919673377272 - 2.711234712507853im & 3.059135351886293 & 1.15e-12 & 7.76e+00 & 9.73e-14 & 5.57e+00 \\ 
		2 & 3.58 & 8 & 8.376975264130033 - 1.1970651649564188im & 4.851135351886293 & 4.52e-12 & 2.13e+00 & 5.08e-13 & 3.72e+00 \\ 
		3 & 5.38 & 6 & 10.164172393807487 - 1.1715053821567618im & 6.643135351886293 & 6.75e-08 & 1.85e+00 & 8.01e-09 & 3.71e+00 \\ 
		4 & 7.17 & 6 & 11.94578427594684 - 1.1385426064549284im & 8.435135351886293 & 2.11e-08 & 1.71e+00 & 2.60e-09 & 3.69e+00 \\ 
		5 & 8.96 & 7 & 13.724183225760338 - 1.1022390897528427im & 10.227135351886291 & 5.62e-15 & 1.64e+00 & 7.10e-16 & 3.67e+00 \\ 
		6 & 10.75 & 7 & 15.500792465869143 - 1.0645281109805322im & 12.019135351886291 & 9.42e-14 & 1.61e+00 & 1.22e-14 & 3.64e+00 \\ 
		7 & 12.54 & 7 & 17.276486339104792 - 1.0264260047759763im & 13.811135351886294 & 1.93e-12 & 1.60e+00 & 2.55e-13 & 3.61e+00 \\ 
		8 & 14.34 & 7 & 19.051817519765606 - 0.9885010062749388im & 15.603135351886294 & 5.62e-11 & 1.60e+00 & 7.58e-12 & 3.59e+00 \\ 
		9 & 16.13 & 7 & 20.827143635948605 - 0.951082765741548im & 17.395135351886296 & 2.30e-09 & 1.60e+00 & 3.17e-10 & 3.56e+00 \\ 
		10 & 17.92 & 8 & 22.602699919878983 - 0.9143659662302159im & 19.187135351886294 & 1.73e-14 & 1.62e+00 & 2.43e-15 & 3.54e+00 \\ 
		11 & 19.71 & 8 & 24.378642374744476 - 0.878465520596773im & 20.979135351886296 & 3.38e-12 & 1.63e+00 & 4.83e-13 & 3.51e+00 \\ 
		12 & 21.50 & 8 & 26.1550743394299 - 0.8434476980538193im & 22.77113535188629 & 2.90e-09 & 1.65e+00 & 4.23e-10 & 3.49e+00 \\ 
		13 & 23.30 & 9 & 27.932063307100197 - 0.8093484385248295im & 24.56313535188629 & 6.77e-13 & 1.67e+00 & 1.01e-13 & 3.46e+00 \\ 
		14 & 25.09 & 10 & 29.70965188059457 - 0.7761845360689912im & 26.355135351886297 & 1.33e-12 & 1.69e+00 & 2.01e-13 & 3.44e+00 \\ 
		15 & 26.88 & 17 & 38.42563994255149 - 1.2007889285996445im & 28.147135351886295 & 6.21e-11 & 9.63e-01 & 5.92e-12 & 1.03e+01 \\ 
		16 & 28.67 & 16 & 38.35400182165353 - 2.171853385340075im & 29.939135351886293 & 9.68e-10 & 7.10e-01 & 1.02e-10 & 8.69e+00 \\ 
		17 & 30.46 & 10 & 35.046205454111096 - 0.6823154450946716im & 31.731135351886287 & 9.93e-13 & 1.78e+00 & 1.57e-13 & 3.38e+00 \\ 
		18 & 32.26 & 12 & 40.2471711994572 - 0.9488770557754486im & 33.523135351886296 & 2.68e-13 & 1.00e+00 & 3.52e-14 & 6.79e+00 \\ 
		19 & 34.05 & 12 & 44.264192424464945 - 2.133710259325852im & 35.3151353518863 & 2.56e-12 & 5.75e-01 & 2.72e-13 & 9.20e+00 \\ 
		20 & 35.84 & 13 & 46.22470677080104 - 2.1231348503504854im & 37.107135351886285 & 5.08e-09 & 5.28e-01 & 5.44e-10 & 9.36e+00 \\ 
		21 & 37.63 & 11 & 45.569311378109795 - 0.8705637649228068im & 38.899135351886294 & 2.57e-10 & 1.16e+00 & 3.40e-11 & 6.73e+00 \\ 
		22 & 39.42 & 8 & 47.343958147106754 - 0.8452524356204417im & 40.691135351886295 & 6.46e-13 & 1.20e+00 & 8.58e-14 & 6.71e+00 \\ 
		23 & 41.22 & 7 & 49.11894304059512 - 0.8203401210184359im & 42.4831353518863 & 2.49e-13 & 1.25e+00 & 3.32e-14 & 6.69e+00 \\ 
		24 & 43.01 & 7 & 50.89428278704891 - 0.7958271190797321im & 44.27513535188629 & 4.07e-12 & 1.30e+00 & 5.46e-13 & 6.67e+00 \\ 
		25 & 44.80 & 8 & 52.66999089881322 - 0.7717133642402609im & 46.067135351886286 & 6.78e-14 & 1.35e+00 & 9.13e-15 & 6.65e+00 \\ 
		26 & 46.59 & 10 & 54.44607813660672 - 0.7479986257853766im & 47.859135351886295 & 1.89e-10 & 1.39e+00 & 2.56e-11 & 6.63e+00 \\ 
		27 & 48.38 & 11 & 59.84539855701591 - 2.067947442775565im & 49.651135351886296 & 7.11e-11 & 4.01e-01 & 7.83e-12 & 1.04e+01 \\ 
		28 & 50.18 & 12 & 61.77911175631261 - 2.0619738377747474im & 51.44313535188629 & 1.26e-11 & 4.18e-01 & 1.39e-12 & 1.05e+01 \\ 
		29 & 51.97 & 11 & 63.71030649676497 - 2.0563448024082094im & 53.23513535188629 & 1.63e-12 & 4.41e-01 & 1.81e-13 & 1.07e+01 \\ 
		30 & 53.76 & 10 & 65.63911580713739 - 2.0510295885880967im & 55.027135351886294 & 1.93e-08 & 4.68e-01 & 2.15e-09 & 1.08e+01 \\ 
		31 & 55.55 & 12 & 67.56566180261024 - 2.046001227879538im & 56.819135351886295 & 1.18e-14 & 4.97e-01 & 1.32e-15 & 1.09e+01 \\ 
		32 & 57.34 & 13 & 69.49005703801322 - 2.041235669209688im & 58.61113535188629 & 1.80e-08 & 5.25e-01 & 2.02e-09 & 1.11e+01 \\ 
		33 & 59.14 & 16 & 71.4124054424669 - 2.036711590754209im & 60.403135351886284 & 5.37e-15 & 5.51e-01 & 6.04e-16 & 1.12e+01 \\ 
		34 & 60.93 & 12 & 73.33280302966797 - 2.0324100538965197im & 62.195135351886286 & 1.18e-09 & 5.72e-01 & 1.33e-10 & 1.13e+01 \\ 
		35 & 62.72 & 10 & 75.25133894442197 - 2.028314047452006im & 63.987135351886295 & 1.07e-08 & 5.86e-01 & 1.22e-09 & 1.14e+01 \\ 
		36 & 64.51 & 9 & 77.16809583675624 - 2.0244082190058155im & 65.77913535188628 & 6.11e-08 & 5.92e-01 & 6.97e-09 & 1.16e+01 \\ 
		37 & 66.30 & 12 & 79.08315105340095 - 2.020679035286402im & 67.5711353518863 & 4.33e-10 & 5.90e-01 & 4.96e-11 & 1.17e+01 \\ 
		38 & 68.10 & 8 & 75.79006974904964 - 0.4946169873841978im & 69.3631353518863 & 3.44e-08 & 1.96e+00 & 4.90e-09 & 6.45e+00 \\ 
		39 & 69.89 & 13 & 80.99552405281761 - 0.7048215855697035im & 71.15513535188627 & 1.33e-08 & 9.27e-01 & 1.82e-09 & 9.87e+00 \\ 
		40 & 71.68 & 13 & 82.77126419913428 - 0.6866546920113008im & 72.94713535188629 & 9.37e-10 & 9.75e-01 & 1.29e-10 & 9.85e+00 \\ 
		41 & 73.47 & 10 & 81.13478699994599 - 0.44039064295231917im & 74.73913535188628 & 1.49e-08 & 2.11e+00 & 2.10e-09 & 6.41e+00 \\ 
		42 & 75.26 & 10 & 88.63525715467108 - 2.0042838629433155im & 76.53113535188629 & 1.81e-09 & 5.07e-01 & 2.12e-10 & 1.23e+01 \\ 
		43 & 77.06 & 12 & 90.54145848955929 - 2.0013893674065426im & 78.3231353518863 & 2.40e-10 & 4.86e-01 & 2.81e-11 & 1.24e+01 \\ 
		44 & 78.85 & 10 & 96.90526797195834 - 0.934574763791481im & 80.1151353518863 & 1.09e-07 & 1.27e+00 & 8.92e-09 & 1.68e+01 \\ 
		45 & 80.64 & 11 & 94.35005233794624 - 1.9959236786640566im & 81.9071353518863 & 3.71e-08 & 4.48e-01 & 4.39e-09 & 1.26e+01 \\ 
		46 & 82.43 & 11 & 96.25253431436398 - 1.9933400030764068im & 83.6991353518863 & 8.01e-10 & 4.33e-01 & 9.52e-11 & 1.27e+01 \\ 
		47 & 84.22 & 9 & 95.20916041037414 - 0.5652744960706997im & 85.4911353518863 & 2.97e-12 & 1.32e+00 & 4.11e-13 & 9.73e+00 \\ 
		48 & 86.02 & 9 & 96.98713837643704 - 0.5487905726372811im & 87.28313535188629 & 5.15e-11 & 1.37e+00 & 7.14e-12 & 9.72e+00 \\ 
		49 & 87.81 & 12 & 101.95320841254598 - 1.9861200346047678im & 89.07513535188627 & 8.95e-11 & 4.09e-01 & 1.08e-11 & 1.30e+01 \\ 
		50 & 89.60 & 14 & 104.01454891156557 - 0.7040192148694097im & 90.86713535188629 & 1.27e-13 & 5.14e-01 & 1.70e-14 & 1.32e+01 \\ 
		51 & 91.39 & 12 & 105.7483785913666 - 1.9817027629996653im & 92.65913535188629 & 8.93e-12 & 4.13e-01 & 1.09e-12 & 1.32e+01 \\ 
		52 & 93.18 & 10 & 118.10228692796544 - 2.0996424340138904im & 94.4511353518863 & 1.94e-11 & 3.61e-01 & 1.39e-12 & 2.37e+01 \\ 
		53 & 94.98 & 10 & 116.40656455949774 - 0.9262750834116645im & 96.2431353518863 & 4.46e-09 & 1.21e+00 & 3.46e-10 & 2.02e+01 \\ 
		54 & 96.77 & 16 & 111.43386300120069 - 1.9755920886559317im & 98.0351353518863 & 8.28e-12 & 4.47e-01 & 1.02e-12 & 1.35e+01 \\ 
		55 & 98.56 & 10 & 113.32720121999776 - 1.9736792075378702im & 99.82713535188628 & 3.20e-09 & 4.64e-01 & 3.97e-10 & 1.36e+01 \\ 
		56 & 100.35 & 10 & 115.21967204040102 - 1.9718233857620906im & 101.6191353518863 & 3.06e-11 & 4.84e-01 & 3.81e-12 & 1.37e+01 \\ 
		57 & 102.14 & 10 & 117.11130020288623 - 1.9700219583098941im & 103.4111353518863 & 9.33e-12 & 5.05e-01 & 1.17e-12 & 1.38e+01 \\ 
		58 & 103.94 & 11 & 119.00210931466334 - 1.9682724149409456im & 105.20313535188627 & 2.75e-10 & 5.26e-01 & 3.46e-11 & 1.39e+01 \\ 
		59 & 105.73 & 15 & 120.89212194455617 - 1.9665724081133815im & 106.99513535188628 & 1.11e-09 & 5.48e-01 & 1.40e-10 & 1.40e+01 \\ 
		60 & 107.52 & 11 & 121.77094976606186 - 0.5570322903639797im & 108.78713535188628 & 2.25e-08 & 7.28e-01 & 3.14e-09 & 1.30e+01 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 3.06 & 8 & 3.126030006549902 - 0.8490620306257869im & 3.059135351886293 & 9.45e-09 & 2.32e+00 & 2.24e-09 & 8.52e-01 \\ 
		2 & 4.85 & 8 & 4.960265572425262 - 0.7930888853914064im & 4.851135351886293 & 2.58e-15 & 2.21e+00 & 6.01e-16 & 8.01e-01 \\ 
		3 & 6.64 & 7 & 6.770901080871078 - 0.7367987701752973im & 6.643135351886293 & 1.14e-14 & 2.05e+00 & 2.72e-15 & 7.48e-01 \\ 
		4 & 8.44 & 6 & 8.572070703674939 - 0.6839781193220764im & 8.435135351886293 & 1.98e-11 & 1.97e+00 & 4.79e-12 & 6.98e-01 \\ 
		5 & 10.23 & 6 & 10.36876216651674 - 0.6350860184782311im & 10.227135351886291 & 1.55e-14 & 1.92e+00 & 3.78e-15 & 6.51e-01 \\ 
		6 & 12.02 & 5 & 12.16318428414382 - 0.5899319796825272im & 12.019135351886291 & 1.49e-08 & 1.91e+00 & 3.63e-09 & 6.07e-01 \\ 
		7 & 13.81 & 5 & 13.956444792753562 - 0.5481968118098185im & 13.811135351886294 & 1.27e-09 & 1.91e+00 & 3.07e-10 & 5.67e-01 \\ 
		8 & 15.60 & 5 & 15.749141359003909 - 0.5095603531707246im & 15.603135351886294 & 1.40e-10 & 1.94e+00 & 3.33e-11 & 5.30e-01 \\ 
		9 & 17.40 & 5 & 17.541609891834206 - 0.4737332319979154im & 17.395135351886296 & 1.86e-11 & 1.97e+00 & 4.37e-12 & 4.96e-01 \\ 
		10 & 19.19 & 5 & 19.33404195716356 - 0.4404616747071416im & 19.187135351886294 & 2.96e-12 & 2.01e+00 & 6.80e-13 & 4.64e-01 \\ 
		11 & 20.98 & 5 & 21.126545358575086 - 0.4095246562003437im & 20.979135351886296 & 5.26e-13 & 2.06e+00 & 1.18e-13 & 4.35e-01 \\ 
		12 & 22.77 & 5 & 22.91917748890154 - 0.3807292820246637im & 22.77113535188629 & 9.91e-14 & 2.12e+00 & 2.16e-14 & 4.08e-01 \\ 
		13 & 24.56 & 5 & 24.71196465218663 - 0.35390624739203197im & 24.56313535188629 & 2.73e-14 & 2.19e+00 & 5.78e-15 & 3.84e-01 \\ 
		14 & 26.36 & 5 & 26.504913720701992 - 0.32890589145736715im & 26.355135351886297 & 1.95e-14 & 2.26e+00 & 3.99e-15 & 3.61e-01 \\ 
		15 & 28.15 & 5 & 28.298019400924126 - 0.30559492191913357im & 28.147135351886295 & 8.64e-15 & 2.34e+00 & 1.71e-15 & 3.41e-01 \\ 
		16 & 29.94 & 4 & 30.09126889687436 - 0.28385374115283685im & 29.939135351886293 & 3.40e-08 & 2.42e+00 & 6.47e-09 & 3.22e-01 \\ 
		17 & 31.73 & 4 & 31.884644887082175 - 0.2635742983927942im & 31.731135351886287 & 1.99e-08 & 2.51e+00 & 3.64e-09 & 3.05e-01 \\ 
		18 & 33.52 & 4 & 33.67812765344491 - 0.2446583257529659im & 33.523135351886296 & 1.23e-08 & 2.61e+00 & 2.16e-09 & 2.90e-01 \\ 
		19 & 35.32 & 4 & 35.47169635124586 - 0.22701592061898712im & 35.3151353518863 & 8.03e-09 & 2.72e+00 & 1.35e-09 & 2.76e-01 \\ 
		20 & 37.11 & 4 & 37.26532995412398 - 0.21056439864554935im & 37.107135351886285 & 5.56e-09 & 2.83e+00 & 8.98e-10 & 2.63e-01 \\ 
		21 & 38.90 & 4 & 39.05900787699128 - 0.19522735257625515im & 38.899135351886294 & 4.08e-09 & 2.95e+00 & 6.32e-10 & 2.52e-01 \\ 
		22 & 40.69 & 4 & 40.852710395190186 - 0.18093388134672558im & 40.691135351886295 & 3.19e-09 & 3.07e+00 & 4.73e-10 & 2.43e-01 \\ 
		23 & 42.48 & 4 & 42.64641892150247 - 0.1676179560810548im & 42.4831353518863 & 2.65e-09 & 3.21e+00 & 3.75e-10 & 2.34e-01 \\ 
		24 & 44.28 & 4 & 44.44011618254973 - 0.1552178964789759im & 44.27513535188629 & 2.34e-09 & 3.35e+00 & 3.17e-10 & 2.27e-01 \\ 
		25 & 46.07 & 4 & 46.233786323042004 - 0.14367593645362683im & 46.067135351886286 & 2.20e-09 & 3.50e+00 & 2.84e-10 & 2.20e-01 \\ 
		26 & 47.86 & 4 & 48.02741495767278 - 0.13293786206248964im & 47.859135351886295 & 2.19e-09 & 3.66e+00 & 2.70e-10 & 2.14e-01 \\ 
		27 & 49.65 & 4 & 49.82098918464871 - 0.1229527080522311im & 49.651135351886296 & 2.30e-09 & 3.83e+00 & 2.70e-10 & 2.10e-01 \\ 
		28 & 51.44 & 4 & 51.61449757089832 - 0.11367250192530574im & 51.44313535188629 & 2.54e-09 & 4.00e+00 & 2.85e-10 & 2.06e-01 \\ 
		29 & 53.24 & 4 & 53.407930116296434 - 0.10505204649514722im & 53.23513535188629 & 2.94e-09 & 4.19e+00 & 3.15e-10 & 2.02e-01 \\ 
		30 & 55.03 & 4 & 55.201278202362595 - 0.09704873355045542im & 55.027135351886294 & 3.55e-09 & 4.39e+00 & 3.63e-10 & 1.99e-01 \\ 
		31 & 56.82 & 4 & 56.994534529574615 - 0.08962238258991599im & 56.819135351886295 & 4.45e-09 & 4.60e+00 & 4.33e-10 & 1.97e-01 \\ 
		32 & 58.61 & 4 & 58.787693046501445 - 0.0827350996855552im & 58.61113535188629 & 5.76e-09 & 4.82e+00 & 5.35e-10 & 1.95e-01 \\ 
		33 & 60.40 & 4 & 60.58074887328337 - 0.07635115243807007im & 60.403135351886284 & 7.66e-09 & 5.06e+00 & 6.78e-10 & 1.93e-01 \\ 
		34 & 62.20 & 4 & 62.373698221490464 - 0.07043685773895014im & 62.195135351886286 & 1.04e-08 & 5.31e+00 & 8.79e-10 & 1.92e-01 \\ 
		35 & 63.99 & 4 & 64.16653831201282 - 0.06496047968182814im & 63.987135351886295 & 1.44e-08 & 5.57e+00 & 1.16e-09 & 1.91e-01 \\ 
		36 & 65.78 & 4 & 65.95926729234613 - 0.05989213549073176im & 65.77913535188628 & 2.02e-08 & 5.85e+00 & 1.55e-09 & 1.90e-01 \\ 
		37 & 67.57 & 4 & 67.75188415440033 - 0.05520370777326841im & 67.5711353518863 & 2.87e-08 & 6.14e+00 & 2.11e-09 & 1.89e-01 \\ 
		38 & 69.36 & 4 & 69.54438865376642 - 0.05086876177463293im & 69.3631353518863 & 4.12e-08 & 6.45e+00 & 2.88e-09 & 1.88e-01 \\ 
		39 & 71.16 & 4 & 71.33678123121109 - 0.04686246661499633im & 71.15513535188627 & 5.92e-08 & 6.78e+00 & 3.95e-09 & 1.88e-01 \\ 
		40 & 72.95 & 4 & 73.12906293702491 - 0.043161519746097755im & 72.94713535188629 & 8.55e-08 & 7.12e+00 & 5.44e-09 & 1.87e-01 \\ 
		41 & 74.74 & 4 & 74.92123535872258 - 0.03974407407034693im & 74.73913535188628 & 1.24e-07 & 7.48e+00 & 7.50e-09 & 1.86e-01 \\ 
		42 & 76.53 & 5 & 76.71330057236749 - 0.03658965644355615im & 76.53113535188629 & 8.48e-15 & 7.87e+00 & 4.91e-16 & 1.86e-01 \\ 
		43 & 78.32 & 5 & 78.50526100024689 - 0.033679131249257734im & 78.3231353518863 & 9.76e-14 & 8.27e+00 & 5.40e-15 & 1.85e-01 \\ 
		44 & 80.12 & 5 & 80.29711946124657 - 0.030994598827928963im & 80.1151353518863 & 7.39e-14 & 8.70e+00 & 3.91e-15 & 1.85e-01 \\ 
		45 & 81.91 & 5 & 82.08887904545642 - 0.028519347335157565im & 81.9071353518863 & 5.34e-14 & 9.15e+00 & 2.70e-15 & 1.84e-01 \\ 
		46 & 83.70 & 5 & 83.8805430787561 - 0.02623778672902819im & 83.6991353518863 & 2.67e-13 & 9.62e+00 & 1.29e-14 & 1.83e-01 \\ 
		47 & 85.49 & 5 & 85.67211507550007 - 0.02413538750122882im & 85.4911353518863 & 2.02e-13 & 1.01e+01 & 9.30e-15 & 1.83e-01 \\ 
		48 & 87.28 & 5 & 87.46359869546592 - 0.022198621256683832im & 87.28313535188629 & 6.04e-13 & 1.06e+01 & 2.66e-14 & 1.82e-01 \\ 
		49 & 89.08 & 5 & 89.2549977049453 - 0.02041490320210765im & 89.07513535188627 & 9.38e-13 & 1.12e+01 & 3.94e-14 & 1.81e-01 \\ 
		50 & 90.87 & 5 & 91.04631594181848 - 0.01877253660841756im & 90.86713535188629 & 1.65e-12 & 1.18e+01 & 6.61e-14 & 1.80e-01 \\ 
		51 & 92.66 & 5 & 92.83755728442789 - 0.017260659309688977im & 92.65913535188629 & 3.14e-12 & 1.24e+01 & 1.21e-13 & 1.79e-01 \\ 
		52 & 94.45 & 5 & 94.628725624043 - 0.015869192293885618im & 94.4511353518863 & 5.75e-12 & 1.30e+01 & 2.11e-13 & 1.78e-01 \\ 
		53 & 96.24 & 5 & 96.41982484069588 - 0.014588790430014055im & 96.2431353518863 & 1.04e-11 & 1.37e+01 & 3.63e-13 & 1.77e-01 \\ 
		54 & 98.04 & 5 & 98.21085878215642 - 0.013410795363359575im & 98.0351353518863 & 1.81e-11 & 1.44e+01 & 6.08e-13 & 1.76e-01 \\ 
		55 & 99.83 & 5 & 100.00183124581334 - 0.012327190596469492im & 99.82713535188628 & 3.16e-11 & 1.52e+01 & 1.02e-12 & 1.75e-01 \\ 
		56 & 101.62 & 5 & 101.79274596322634 - 0.011330558759372413im & 101.6191353518863 & 5.50e-11 & 1.60e+01 & 1.69e-12 & 1.74e-01 \\ 
		57 & 103.41 & 5 & 103.5836065871191 - 0.010414041058545102im & 103.4111353518863 & 9.27e-11 & 1.68e+01 & 2.73e-12 & 1.73e-01 \\ 
		58 & 105.20 & 5 & 105.37441668058895 - 0.009571298881057701im & 105.20313535188627 & 1.56e-10 & 1.77e+01 & 4.39e-12 & 1.72e-01 \\ 
		59 & 107.00 & 5 & 107.16517970831693 - 0.00879647751848351im & 106.99513535188628 & 2.58e-10 & 1.86e+01 & 6.95e-12 & 1.70e-01 \\ 
		60 & 108.79 & 5 & 108.95589902957423 - 0.008084171964339585im & 108.78713535188628 & 4.21e-10 & 1.96e+01 & 1.09e-11 & 1.69e-01 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 15 & 6.2127404455770465 - 0.8387720532805358im & 5.333333333333333 & 4.74e-08 & 1.54e+00 & 9.63e-09 & 1.22e+00 \\ 
		2 & 2.67 & 7 & 4.047468166574287 - 0.5246463375796181im & 6.666666666666666 & 2.97e-09 & 2.06e+00 & 1.03e-09 & 2.67e+00 \\ 
		3 & 4 & 6 & 5.499773898985259 - 0.41551950976663776im & 8.0 & 4.90e-11 & 2.20e+00 & 1.63e-11 & 2.53e+00 \\ 
		4 & 5.33 & 6 & 6.942042250192962 - 0.3249938617322503im & 9.333333333333332 & 1.06e-14 & 2.42e+00 & 3.15e-15 & 2.41e+00 \\ 
		5 & 6.67 & 5 & 8.377083767868388 - 0.25104186154205443im & 10.666666666666668 & 1.58e-09 & 2.71e+00 & 3.99e-10 & 2.30e+00 \\ 
		6 & 8 & 5 & 9.805651396895824 - 0.1914390997765093im & 12.0 & 6.90e-11 & 3.10e+00 & 1.42e-11 & 2.20e+00 \\ 
		7 & 9.33 & 5 & 11.227871705396403 - 0.14407559550030327im & 13.333333333333334 & 5.52e-12 & 3.57e+00 & 9.16e-13 & 2.11e+00 \\ 
		8 & 10.67 & 5 & 12.643719983784923 - 0.10700280743933707im & 14.666666666666666 & 7.89e-13 & 4.17e+00 & 1.05e-13 & 2.03e+00 \\ 
		9 & 12 & 5 & 14.053205886767062 - 0.07844113090471486im & 16.0 & 2.17e-13 & 4.90e+00 & 2.29e-14 & 1.95e+00 \\ 
		10 & 13.33 & 5 & 15.45644573095469 - 0.056788606811771926im & 17.333333333333336 & 1.23e-13 & 5.81e+00 & 1.03e-14 & 1.88e+00 \\ 
		11 & 14.67 & 5 & 16.853679377000322 - 0.0406329592884618im & 18.666666666666664 & 1.47e-13 & 6.94e+00 & 9.73e-15 & 1.81e+00 \\ 
		12 & 16 & 5 & 18.24525650899839 - 0.02876099706336247im & 20.0 & 3.62e-13 & 8.34e+00 & 1.90e-14 & 1.75e+00 \\ 
		13 & 17.33 & 5 & 19.631607045470435 - 0.02015999112976365im & 21.333333333333332 & 1.16e-12 & 1.01e+01 & 4.83e-14 & 1.70e+00 \\ 
		14 & 18.67 & 5 & 21.013206317835145 - 0.014008883480562343im & 22.666666666666668 & 4.42e-12 & 1.22e+01 & 1.47e-13 & 1.65e+00 \\ 
		15 & 20 & 5 & 22.390542498864544 - 0.009660446116447376im & 24.0 & 1.76e-11 & 1.49e+01 & 4.64e-13 & 1.61e+00 \\ 
		16 & 21.33 & 5 & 23.764090605059305 - 0.006617514295846039im & 25.333333333333332 & 6.88e-11 & 1.82e+01 & 1.44e-12 & 1.57e+00 \\ 
		17 & 22.67 & 5 & 25.13429459907233 - 0.00450691709848621im & 26.666666666666668 & 2.54e-10 & 2.23e+01 & 4.22e-12 & 1.53e+00 \\ 
		18 & 24 & 5 & 26.501557133646475 - 0.003054141348471122im & 28.0 & 8.67e-10 & 2.74e+01 & 1.15e-11 & 1.50e+00 \\ 
		19 & 25.33 & 5 & 27.86623542604793 - 0.0020607083619374293im & 29.333333333333332 & 2.74e-09 & 3.38e+01 & 2.89e-11 & 1.47e+00 \\ 
		20 & 26.67 & 5 & 29.22864145347032 - 0.0013852005658552956im & 30.666666666666664 & 8.04e-09 & 4.17e+01 & 6.76e-11 & 1.44e+00 \\ 
		21 & 28 & 5 & 30.589044823112157 - 0.0009280913142047934im & 32.0 & 2.20e-08 & 5.14e+01 & 1.47e-10 & 1.41e+00 \\ 
		22 & 29.33 & 5 & 31.947677034215655 - 0.0006200563019577831im & 33.33333333333333 & 5.66e-08 & 6.36e+01 & 3.02e-10 & 1.39e+00 \\ 
		23 & 30.67 & 5 & 33.30473624114756 - 0.00041322502402054323im & 34.666666666666664 & 1.37e-07 & 7.87e+01 & 5.85e-10 & 1.36e+00 \\ 
		24 & 32 & 5 & 34.66039196055549 - 0.0002747811977017059im & 36.0 & 3.17e-07 & 9.74e+01 & 1.08e-09 & 1.34e+00 \\ 
		25 & 33.33 & 5 & 36.01478941462949 - 0.0001823661869239611im & 37.33333333333334 & 7.00e-07 & 1.21e+02 & 1.90e-09 & 1.32e+00 \\ 
		26 & 34.67 & 5 & 37.368053370860004 - 0.00012082550734374668im & 38.666666666666664 & 1.48e-06 & 1.50e+02 & 3.21e-09 & 1.30e+00 \\ 
		27 & 36 & 5 & 38.72029144303944 - 7.993313059442592e-5im & 40.0 & 3.04e-06 & 1.86e+02 & 5.25e-09 & 1.28e+00 \\ 
		28 & 37.33 & 5 & 40.07159687700538 - 5.281505140981158e-5im & 41.333333333333336 & 6.01e-06 & 2.30e+02 & 8.29e-09 & 1.26e+00 \\ 
		29 & 38.67 & 6 & 41.42205088983924 - 3.4829017528121486e-5im & 42.666666666666664 & 1.35e-13 & 2.86e+02 & 1.49e-16 & 1.24e+00 \\ 
		30 & 40 & 6 & 42.771724529412595 - 2.295162615587744e-5im & 44.0 & 8.56e-13 & 3.55e+02 & 7.54e-16 & 1.23e+00 \\ 
		31 & 41.33 & 6 & 44.12068034843971 - 1.510894241801592e-5im & 45.333333333333336 & 1.82e-12 & 4.42e+02 & 1.28e-15 & 1.21e+00 \\ 
		32 & 42.67 & 6 & 45.468973653525445 - 9.936702073015925e-6im & 46.666666666666664 & 5.40e-12 & 5.49e+02 & 3.03e-15 & 1.20e+00 \\ 
		33 & 44 & 6 & 46.81665359370749 - 6.52939090866515e-6im & 48.0 & 1.68e-11 & 6.82e+02 & 7.55e-15 & 1.18e+00 \\ 
		34 & 45.33 & 6 & 48.1637640485406 - 4.287024163546314e-6im & 49.33333333333333 & 4.20e-11 & 8.48e+02 & 1.51e-14 & 1.17e+00 \\ 
		35 & 46.67 & 6 & 49.51034436402416 - 2.81267363719003e-6im & 50.66666666666666 & 9.65e-11 & 1.05e+03 & 2.77e-14 & 1.16e+00 \\ 
		36 & 48 & 6 & 50.85642996501854 - 1.8441120268841887e-6im & 52.0 & 2.24e-10 & 1.31e+03 & 5.14e-14 & 1.14e+00 \\ 
		37 & 49.33 & 6 & 52.20205286731895 - 1.2083192829491815e-6im & 53.333333333333336 & 4.88e-10 & 1.63e+03 & 8.98e-14 & 1.13e+00 \\ 
		38 & 50.67 & 6 & 53.54724210802752 - 7.912656613817324e-7im & 54.666666666666664 & 1.04e-09 & 2.03e+03 & 1.53e-13 & 1.12e+00 \\ 
		39 & 52 & 6 & 54.89202410918219 - 5.178775612524181e-7im & 56.0 & 2.19e-09 & 2.53e+03 & 2.57e-13 & 1.11e+00 \\ 
		40 & 53.33 & 6 & 56.23642298663918 - 3.387759201125526e-7im & 57.333333333333336 & 4.48e-09 & 3.14e+03 & 4.22e-13 & 1.10e+00 \\ 
		41 & 54.67 & 6 & 57.58046081384112 - 2.2151043838481372e-7im & 58.666666666666664 & 8.97e-09 & 3.91e+03 & 6.75e-13 & 1.09e+00 \\ 
		42 & 56 & 6 & 58.92415784822177 - 1.4477298629786244e-7im & 60.0 & 1.76e-08 & 4.87e+03 & 1.06e-12 & 1.08e+00 \\ 
		43 & 57.33 & 6 & 60.26753272650486 - 9.458222093653786e-8im & 61.33333333333333 & 3.38e-08 & 6.06e+03 & 1.63e-12 & 1.07e+00 \\ 
		44 & 58.67 & 6 & 61.61060263396972 - 6.177062394669382e-8im & 62.66666666666666 & 6.40e-08 & 7.55e+03 & 2.47e-12 & 1.06e+00 \\ 
		45 & 60 & 6 & 62.953383451813416 - 4.033097421728913e-8im & 64.0 & 1.19e-07 & 9.39e+03 & 3.68e-12 & 1.05e+00 \\ 
		46 & 61.33 & 6 & 64.29588988598876 - 2.632935394068613e-8im & 65.33333333333334 & 2.18e-07 & 1.17e+04 & 5.39e-12 & 1.04e+00 \\ 
		47 & 62.67 & 6 & 65.63813558029733 - 1.719113959210712e-8im & 66.66666666666666 & 3.93e-07 & 1.46e+04 & 7.79e-12 & 1.03e+00 \\ 
		48 & 64 & 6 & 66.98013321603476 - 1.1232376085990485e-8im & 68.0 & 7.00e-07 & 1.81e+04 & 1.11e-11 & 1.02e+00 \\ 
		49 & 65.33 & 6 & 68.32189460009721 - 7.352420852697811e-9im & 69.33333333333333 & 1.23e-06 & 2.26e+04 & 1.56e-11 & 1.01e+00 \\ 
		50 & 66.67 & 6 & 69.66343074314386 - 4.8325246537300444e-9im & 70.66666666666667 & 2.14e-06 & 2.81e+04 & 2.17e-11 & 1.00e+00 \\ 
		51 & 68 & 6 & 71.00475192915357 - 3.2038794712988905e-9im & 72.0 & 3.66e-06 & 3.50e+04 & 2.98e-11 & 9.95e-01 \\ 
		52 & 69.33 & 6 & 72.34586777750499 - 2.161278103989485e-9im & 73.33333333333333 & 6.22e-06 & 4.36e+04 & 4.06e-11 & 9.87e-01 \\ 
		53 & 70.67 & 6 & 73.68678729853677 - 1.506640754693074e-9im & 74.66666666666667 & 1.04e-05 & 5.43e+04 & 5.46e-11 & 9.80e-01 \\ 
		54 & 72 & 6 & 75.0275189434026 - 1.1121009678437038e-9im & 76.0 & 1.74e-05 & 6.76e+04 & 7.27e-11 & 9.72e-01 \\ 
		55 & 73.33 & 6 & 76.36807064891696 - 8.959223437358086e-10im & 77.33333333333333 & 2.86e-05 & 8.42e+04 & 9.60e-11 & 9.65e-01 \\ 
		56 & 74.67 & 6 & 77.70844987798952 - 8.067738510232788e-10im & 78.66666666666667 & 4.67e-05 & 1.05e+05 & 1.26e-10 & 9.58e-01 \\ 
		57 & 76 & 6 & 79.0486636561628 - 8.13538256177321e-10im & 80.0 & 7.57e-05 & 1.31e+05 & 1.63e-10 & 9.51e-01 \\ 
		58 & 77.33 & 6 & 80.38871860469843 - 8.986408058929852e-10im & 81.33333333333333 & 1.22e-04 & 1.63e+05 & 2.10e-10 & 9.45e-01 \\ 
		59 & 78.67 & 6 & 81.72862097059803 - 1.0537837800712185e-9im & 82.66666666666667 & 1.94e-04 & 2.03e+05 & 2.68e-10 & 9.38e-01 \\ 
		60 & 80 & 6 & 83.06837665389524 - 1.2771752050448571e-9im & 84.0 & 3.06e-04 & 2.53e+05 & 3.39e-10 & 9.32e-01 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.33 & 8 & 5.81160775798412 - 1.9882387793184597im & 0.8013387620671644 & 1.80e-08 & 1.77e+00 & 2.61e-09 & 5.39e+00 \\
		2 & 2.67 & 7 & 5.062619436026797 - 1.553700758832008im & 3.797740929268689 & 7.67e-15 & 8.14e-01 & 1.93e-15 & 2.00e+00 \\
		3 & 4 & 5 & 6.77380298797884 - 1.4179046129451796im & 6.073077254855459 & 6.90e-09 & 7.44e-01 & 1.92e-09 & 1.58e+00 \\
		4 & 5.33 & 5 & 8.45020498175942 - 1.2821303643219im & 8.090067850271312 & 5.62e-11 & 7.03e-01 & 1.69e-11 & 1.33e+00 \\
		5 & 6.67 & 5 & 10.104099467260863 - 1.1519395713087264im & 9.971935246328307 & 1.46e-10 & 6.78e-01 & 4.63e-11 & 1.16e+00 \\
		6 & 8 & 5 & 11.741692047461065 - 1.0294931116728006im & 11.769619297419684 & 3.13e-09 & 6.64e-01 & 1.01e-09 & 1.03e+00 \\
		7 & 9.33 & 6 & 13.366517237596524 - 0.9155941154546037im & 13.509248610554106 & 8.05e-15 & 6.58e-01 & 2.55e-15 & 9.27e-01 \\
		8 & 10.67 & 6 & 14.98074645506607 - 0.810439080050228im & 15.20609811692434 & 6.88e-13 & 6.60e-01 & 2.07e-13 & 8.41e-01 \\
		9 & 12 & 6 & 16.58578221880767 - 0.7139320883539408im & 16.869920941709644 & 6.57e-11 & 6.67e-01 & 1.83e-11 & 7.68e-01 \\
		10 & 13.33 & 6 & 18.1825610824244 - 0.6258282561079307im & 18.507353103333447 & 3.08e-09 & 6.81e-01 & 7.73e-10 & 7.05e-01 \\
		11 & 14.67 & 7 & 19.771722085562967 - 0.5458031296479617im & 20.12313157252302 & 1.13e-14 & 7.01e-01 & 2.50e-15 & 6.49e-01 \\
		12 & 16 & 7 & 21.3537072499469 - 0.4734875928702209im & 21.720766810922786 & 1.33e-12 & 7.27e-01 & 2.60e-13 & 5.99e-01 \\
		13 & 17.33 & 7 & 22.928825323253086 - 0.40848573349055417im & 23.3029397237446 & 1.42e-10 & 7.59e-01 & 2.41e-11 & 5.54e-01 \\
		14 & 18.67 & 7 & 24.497294437943346 - 0.35038424833760756im & 24.871748760768263 & 7.28e-09 & 7.99e-01 & 1.07e-09 & 5.13e-01 \\
		15 & 20 & 8 & 26.05927208698891 - 0.29875763810264205im & 26.428870570507165 & 2.94e-14 & 8.47e-01 & 3.74e-15 & 4.75e-01 \\
		16 & 21.33 & 8 & 27.61487724646199 - 0.253171422589353im & 27.97566830021137 & 8.28e-12 & 9.04e-01 & 9.07e-13 & 4.41e-01 \\
		17 & 22.67 & 8 & 29.16420706728268 - 0.21318483452405346im & 29.51326687181421 & 8.90e-10 & 9.71e-01 & 8.40e-11 & 4.09e-01 \\
		18 & 24 & 8 & 30.70734992040343 - 0.17835356493220092im & 31.042606693777397 & 4.55e-08 & 1.05e+00 & 3.70e-09 & 3.80e-01 \\
		19 & 25.33 & 9 & 32.24439557697803 - 0.1482327525726876im & 32.56448286658304 & 8.78e-13 & 1.14e+00 & 6.14e-14 & 3.53e-01 \\
		20 & 26.67 & 9 & 33.77544283302587 - 0.12238116745805495im & 34.07957437378488 & 2.10e-10 & 1.25e+00 & 1.26e-11 & 3.28e-01 \\
		21 & 28 & 9 & 35.300605169565344 - 0.10036507878491609im & 35.5884662007339 & 2.03e-08 & 1.38e+00 & 1.05e-09 & 3.05e-01 \\
		22 & 29.33 & 10 & 36.82001424187622 - 0.08176319045794235im & 37.09166635731883 & 3.37e-13 & 1.52e+00 & 1.49e-14 & 2.84e-01 \\
		23 & 30.67 & 10 & 38.3338215807056 - 0.06617118402167377im & 38.5896191624115 & 1.59e-10 & 1.69e+00 & 6.06e-12 & 2.64e-01 \\
		24 & 32 & 10 & 39.842198519805656 - 0.05320635137017992im & 40.08271574158209 & 2.83e-08 & 1.89e+00 & 9.23e-10 & 2.46e-01 \\
		25 & 33.33 & 11 & 41.34533475187802 - 0.0425115161634788im & 41.57130241712368 & 1.65e-12 & 2.12e+00 & 4.61e-14 & 2.30e-01 \\
		26 & 34.67 & 11 & 42.84343551459938 - 0.033758093499018274im & 43.05568748289943 & 3.66e-09 & 2.39e+00 & 8.75e-11 & 2.15e-01 \\
		27 & 36 & 12 & 44.3367181970127 - 0.026648319845037696im & 44.536146726553724 & 2.44e-12 & 2.70e+00 & 4.99e-14 & 2.01e-01 \\
		28 & 37.33 & 13 & 45.82540828132224 - 0.020916276131486566im & 46.01292796957732 & 9.08e-14 & 3.06e+00 & 1.59e-15 & 1.89e-01 \\
		29 & 38.67 & 14 & 47.30973532965186 - 0.016327848040097348im & 47.486254829544706 & 2.76e-07 & 3.49e+00 & 4.12e-09 & 1.77e-01 \\
		30 & 40 & 21 & 48.78992874440157 - 0.012680027990721484im & 48.95632986061902 & 5.79e-09 & 3.98e+00 & 7.37e-11 & 1.67e-01 \\
		31 & 41.33 & 15 & 49.54815198304445 - 1.5004008989314472im & 50.42333719283394 & 3.53e-08 & 6.14e+00 & 2.95e-10 & 1.74e+00 \\
		32 & 42.67 & 14 & 50.959375181804376 - 1.4969061429014117im & 51.88744476409404 & 2.09e-12 & 7.19e+00 & 1.45e-14 & 1.76e+00 \\
		33 & 44 & 13 & 52.36909732448825 - 1.493588499801763im & 53.34880621878611 & 7.21e-10 & 8.43e+00 & 4.15e-12 & 1.79e+00 \\
		34 & 45.33 & 12 & 53.77738878330252 - 1.4904341928154838im & 54.807562531610856 & 1.83e-06 & 9.90e+00 & 8.72e-09 & 1.81e+00 \\
		35 & 46.67 & 12 & 55.18431521355908 - 1.4874303037999197im & 56.26384340348819 & 6.48e-08 & 1.17e+01 & 2.56e-10 & 1.84e+00 \\
		36 & 48 & 12 & 56.58993700463793 - 1.4845660767067208im & 57.71776846726354 & 3.78e-09 & 1.38e+01 & 1.24e-11 & 1.86e+00 \\
		37 & 49.33 & 12 & 57.99431077247717 - 1.4818312920260552im & 59.16944833380403 & 3.37e-10 & 1.63e+01 & 9.16e-13 & 1.89e+00 \\
		38 & 50.67 & 12 & 59.39748921623315 - 1.4792168366347098im & 60.618985503444605 & 4.31e-11 & 1.93e+01 & 9.71e-14 & 1.92e+00 \\ 
		39 & 52 & 12 & 60.799521568645616 - 1.476714460242559im & 62.06647516327467 & 7.50e-12 & 2.28e+01 & 1.40e-14 & 1.95e+00 \\ 
		40 & 53.33 & 12 & 62.2004539005513 - 1.4743166706991813im & 63.51200588718237 & 2.14e-12 & 2.71e+01 & 3.31e-15 & 1.97e+00 \\ 
		41 & 54.67 & 11 & 63.60032945421428 - 1.4720167837069529im & 64.95566025269903 & 4.82e-06 & 3.22e+01 & 6.16e-09 & 2.00e+00 \\ 
		42 & 56 & 11 & 64.99918862117494 - 1.4698080940076035im & 66.39751538635942 & 3.25e-06 & 3.83e+01 & 3.43e-09 & 2.03e+00 \\ 
		43 & 57.33 & 11 & 66.39706950594349 - 1.4676855328797151im & 67.83764344739843 & 2.41e-06 & 4.57e+01 & 2.11e-09 & 2.06e+00 \\ 
		44 & 58.67 & 11 & 67.7940082152335 - 1.4656435740514988im & 69.27611205805583 & 1.95e-06 & 5.44e+01 & 1.41e-09 & 2.08e+00 \\ 
		45 & 60 & 11 & 69.1900383469208 - 1.4636773727192671im & 70.71298468748388 & 1.71e-06 & 6.49e+01 & 1.02e-09 & 2.11e+00 \\ 
		46 & 61.33 & 11 & 70.58519181550102 - 1.4617826543790025im & 72.1483209951994 & 1.60e-06 & 7.76e+01 & 7.90e-10 & 2.14e+00 \\ 
		47 & 62.67 & 11 & 71.97949886007858 - 1.459955337275967im & 73.5821771391457 & 1.58e-06 & 9.27e+01 & 6.47e-10 & 2.17e+00 \\ 
		48 & 64 & 11 & 73.3729879896958 - 1.4581916103586914im & 75.0146060527 & 1.65e-06 & 1.11e+02 & 5.57e-10 & 2.20e+00 \\ 
		49 & 65.33 & 11 & 74.76568617903543 - 1.4564880159846245im & 76.44565769434918 & 1.80e-06 & 1.33e+02 & 5.02e-10 & 2.22e+00 \\ 
		50 & 66.67 & 11 & 76.15761905301581 - 1.4548413735871701im & 77.87537927324334 & 2.04e-06 & 1.59e+02 & 4.69e-10 & 2.25e+00 \\ 
		51 & 68 & 11 & 77.54881095543021 - 1.4532486977855292im & 79.30381545340158 & 2.39e-06 & 1.90e+02 & 4.54e-10 & 2.28e+00 \\ 
		52 & 69.33 & 11 & 78.93928499141157 - 1.4517071909006252im & 80.73100853897594 & 2.89e-06 & 2.28e+02 & 4.53e-10 & 2.31e+00 \\ 
		53 & 70.67 & 11 & 80.32906311003086 - 1.450214262202928im & 82.15699864266743 & 3.58e-06 & 2.74e+02 & 4.62e-10 & 2.33e+00 \\ 
		54 & 72 & 11 & 81.7181662083232 - 1.4487675200657144im & 83.58182383911983 & 4.53e-06 & 3.29e+02 & 4.83e-10 & 2.36e+00 \\ 
		55 & 73.33 & 11 & 83.1066142156225 - 1.4473647371520915im & 85.00552030488963 & 5.85e-06 & 3.95e+02 & 5.15e-10 & 2.39e+00 \\ 
		56 & 74.67 & 11 & 84.49442614677518 - 1.446003817789399im & 86.42812244639255 & 7.70e-06 & 4.74e+02 & 5.58e-10 & 2.41e+00 \\ 
		57 & 76 & 11 & 85.8816201413242 - 1.4446827858259799im & 87.84966301705946 & 1.03e-05 & 5.70e+02 & 6.14e-10 & 2.44e+00 \\ 
		58 & 77.33 & 11 & 87.26821350851205 - 1.4433997882838847im & 89.27017322478824 & 1.39e-05 & 6.86e+02 & 6.84e-10 & 2.47e+00 \\ 
		59 & 78.67 & 11 & 88.6542227836228 - 1.4421530991666498im & 90.68968283065038 & 1.90e-05 & 8.25e+02 & 7.70e-10 & 2.49e+00 \\ 
		60 & 80 & 11 & 90.03966378763893 - 1.4409411125369873im & 92.10822023970314 & 2.62e-05 & 9.93e+02 & 8.76e-10 & 2.52e+00 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 0.80 & 7 & 5.811607768328178 - 1.988238794791164im & 0.8013387620671644 & 1.71e-08 & 1.77e+00 & 2.48e-09 & 5.39e+00 \\ 
		2 & 3.80 & 5 & 5.0626194360283705 - 1.553700758846383im & 3.797740929268689 & 1.18e-11 & 8.14e-01 & 2.96e-12 & 2.00e+00 \\ 
		3 & 6.07 & 5 & 6.773802979521228 - 1.4179046167704703im & 6.073077254855459 & 2.43e-14 & 7.44e-01 & 6.74e-15 & 1.58e+00 \\ 
		4 & 8.09 & 5 & 8.450204981711662 - 1.2821303643861277im & 8.090067850271312 & 1.52e-14 & 7.03e-01 & 4.58e-15 & 1.33e+00 \\ 
		5 & 9.97 & 5 & 10.104099467097347 - 1.1519395711676987im & 9.971935246328307 & 3.14e-15 & 6.78e-01 & 9.95e-16 & 1.16e+00 \\ 
		6 & 11.77 & 5 & 11.741692042775735 - 1.0294931112001742im & 11.769619297419684 & 8.57e-15 & 6.64e-01 & 2.76e-15 & 1.03e+00 \\ 
		7 & 13.51 & 5 & 13.366517237596518 - 0.9155941154545839im & 13.509248610554106 & 6.86e-15 & 6.58e-01 & 2.17e-15 & 9.27e-01 \\ 
		8 & 15.21 & 5 & 14.980746455066289 - 0.8104390800492021im & 15.20609811692434 & 2.74e-15 & 6.60e-01 & 8.27e-16 & 8.41e-01 \\ 
		9 & 16.87 & 5 & 16.585782218836684 - 0.7139320884480772im & 16.869920941709644 & 8.44e-15 & 6.67e-01 & 2.35e-15 & 7.68e-01 \\ 
		10 & 18.51 & 5 & 18.18256108427598 - 0.6258282519781904im & 18.507353103333447 & 1.22e-14 & 6.81e-01 & 3.07e-15 & 7.05e-01 \\ 
		11 & 20.12 & 4 & 19.77172208787727 - 0.5458030937107814im & 20.12313157252302 & 2.52e-08 & 7.01e-01 & 5.61e-09 & 6.49e-01 \\ 
		12 & 21.72 & 4 & 21.353707257761574 - 0.4734875744889059im & 21.720766810922786 & 1.45e-08 & 7.27e-01 & 2.83e-09 & 5.99e-01 \\ 
		13 & 23.30 & 4 & 22.928825329847758 - 0.40848572611806816im & 23.3029397237446 & 7.60e-09 & 7.59e-01 & 1.29e-09 & 5.54e-01 \\ 
		14 & 24.87 & 4 & 24.49729443439167 - 0.3503842512946039im & 24.871748760768263 & 3.63e-09 & 7.99e-01 & 5.34e-10 & 5.13e-01 \\ 
		15 & 26.43 & 4 & 26.05927208883804 - 0.29875763783286263im & 26.428870570507165 & 1.58e-09 & 8.47e-01 & 2.01e-10 & 4.75e-01 \\ 
		16 & 27.98 & 4 & 27.614877247143667 - 0.2531714227150877im & 27.97566830021137 & 6.34e-10 & 9.04e-01 & 6.95e-11 & 4.41e-01 \\ 
		17 & 29.51 & 4 & 29.164207067067967 - 0.21318483383093023im & 29.51326687181421 & 2.34e-10 & 9.71e-01 & 2.21e-11 & 4.09e-01 \\ 
		18 & 31.04 & 4 & 30.70734992989217 - 0.1783535227438839im & 31.042606693777397 & 8.04e-11 & 1.05e+00 & 6.54e-12 & 3.80e-01 \\ 
		19 & 32.56 & 4 & 32.244395576987344 - 0.1482327525924103im & 32.56448286658304 & 2.58e-11 & 1.14e+00 & 1.80e-12 & 3.53e-01 \\ 
		20 & 34.08 & 4 & 33.77544283318981 - 0.1223811674226783im & 34.07957437378488 & 7.79e-12 & 1.25e+00 & 4.68e-13 & 3.28e-01 \\ 
		21 & 35.59 & 4 & 35.30060516754089 - 0.10036509337515626im & 35.5884662007339 & 2.24e-12 & 1.38e+00 & 1.16e-13 & 3.05e-01 \\ 
		22 & 37.09 & 4 & 36.8200142418763 - 0.08176319045827857im & 37.09166635731883 & 6.26e-13 & 1.52e+00 & 2.77e-14 & 2.84e-01 \\ 
		23 & 38.59 & 4 & 38.33382158061727 - 0.06617118398908536im & 38.5896191624115 & 1.61e-13 & 1.69e+00 & 6.10e-15 & 2.64e-01 \\ 
		24 & 40.08 & 4 & 39.8421985316791 - 0.05320636050749595im & 40.08271574158209 & 3.58e-14 & 1.89e+00 & 1.17e-15 & 2.46e-01 \\ 
		25 & 41.57 & 3 & 41.345334665316656 - 0.042511480419606604im & 41.57130241712368 & 1.98e-07 & 2.12e+00 & 5.55e-09 & 2.30e-01 \\ 
		26 & 43.06 & 3 & 42.84343547624253 - 0.033758072017691106im & 43.05568748289943 & 1.07e-07 & 2.39e+00 & 2.57e-09 & 2.15e-01 \\ 
		27 & 44.54 & 3 & 44.336718178809235 - 0.026648308314174463im & 44.536146726553724 & 5.82e-08 & 2.70e+00 & 1.19e-09 & 2.01e-01 \\ 
		28 & 46.01 & 3 & 45.82540827298592 - 0.020916270014147306im & 46.01292796957732 & 3.17e-08 & 3.06e+00 & 5.54e-10 & 1.89e-01 \\ 
		29 & 47.49 & 3 & 47.309735263377135 - 0.016327893594047314im & 47.486254829544706 & 1.74e-08 & 3.49e+00 & 2.60e-10 & 1.77e-01 \\ 
		30 & 48.96 & 3 & 48.789928741679844 - 0.01268002524940858im & 48.95632986061902 & 9.64e-09 & 3.98e+00 & 1.23e-10 & 1.67e-01 \\ 
		31 & 50.42 & 3 & 50.26621487601802 - 0.009798695233349789im & 50.42333719283394 & 5.41e-09 & 4.56e+00 & 5.87e-11 & 1.57e-01 \\ 
		32 & 51.89 & 3 & 51.73881345695214 - 0.007536816440139551im & 51.88744476409404 & 3.08e-09 & 5.24e+00 & 2.84e-11 & 1.49e-01 \\ 
		33 & 53.35 & 3 & 53.20793557295723 - 0.005771517424899524im & 53.34880621878611 & 1.77e-09 & 6.04e+00 & 1.40e-11 & 1.41e-01 \\ 
		34 & 54.81 & 3 & 54.67378192259304 - 0.004401303929614971im & 54.807562531610856 & 1.04e-09 & 6.97e+00 & 6.96e-12 & 1.34e-01 \\ 
		35 & 56.26 & 3 & 56.13654172123126 - 0.003343212156988141im & 56.26384340348819 & 6.19e-10 & 8.06e+00 & 3.52e-12 & 1.27e-01 \\ 
		36 & 57.72 & 3 & 57.59639212818031 - 0.0025300791803372167im & 57.71776846726354 & 3.74e-10 & 9.34e+00 & 1.81e-12 & 1.21e-01 \\ 
		37 & 59.17 & 3 & 59.05349810375713 - 0.0019080173266816868im & 59.16944833380403 & 2.30e-10 & 1.08e+01 & 9.44e-13 & 1.16e-01 \\ 
		38 & 60.62 & 3 & 60.508012602134876 - 0.0014341445050873511im & 60.618985503444605 & 1.44e-10 & 1.26e+01 & 4.99e-13 & 1.11e-01 \\ 
		39 & 62.07 & 3 & 61.9600770109525 - 0.0010745937071258431im & 62.06647516327467 & 9.10e-11 & 1.47e+01 & 2.68e-13 & 1.06e-01 \\ 
		40 & 63.51 & 3 & 63.40982175922705 - 0.0008028031124788853im & 63.51200588718237 & 5.84e-11 & 1.71e+01 & 1.46e-13 & 1.02e-01 \\ 
		41 & 64.96 & 3 & 64.85736702821121 - 0.0005980731049173792im & 64.95566025269903 & 3.81e-11 & 2.00e+01 & 8.04e-14 & 9.83e-02 \\ 
		42 & 66.40 & 3 & 66.3028235134053 - 0.00044436711489528587im & 66.39751538635942 & 2.53e-11 & 2.34e+01 & 4.51e-14 & 9.47e-02 \\ 
		43 & 67.84 & 3 & 67.74629319861782 - 0.00032932835783914405im & 67.83764344739843 & 1.68e-11 & 2.74e+01 & 2.54e-14 & 9.14e-02 \\ 
		44 & 69.28 & 3 & 69.18787011403191 - 0.0002434830257600566im & 69.27611205805583 & 1.12e-11 & 3.22e+01 & 1.43e-14 & 8.82e-02 \\ 
		45 & 70.71 & 3 & 70.62764105937768 - 0.00017960124403453595im & 70.71298468748388 & 7.94e-12 & 3.77e+01 & 8.54e-15 & 8.53e-02 \\ 
		46 & 72.15 & 3 & 72.06568628053444 - 0.0001321892566268073im & 72.1483209951994 & 5.63e-12 & 4.43e+01 & 5.10e-15 & 8.26e-02 \\ 
		47 & 73.58 & 3 & 73.50208009336106 - 9.708919533637164e-5im & 73.5821771391457 & 4.04e-12 & 5.21e+01 & 3.09e-15 & 8.01e-02 \\ 
		48 & 75.01 & 3 & 74.93689145253359 - 7.116595797260401e-5im & 75.0146060527 & 2.99e-12 & 6.13e+01 & 1.93e-15 & 7.77e-02 \\ 
		49 & 76.45 & 3 & 76.37018446593372 - 5.20638590741509e-5im & 76.44565769434918 & 1.74e-12 & 7.23e+01 & 9.43e-16 & 7.55e-02 \\ 
		50 & 77.88 & 3 & 77.8020188569453 - 3.801864144976839e-5im & 77.87537927324334 & 1.19e-12 & 8.52e+01 & 5.43e-16 & 7.34e-02 \\ 
		51 & 79.30 & 2 & 79.23245041995015 - 2.7495964319784174e-5im & 79.30381545340158 & 2.22e-05 & 1.00e+02 & 8.54e-09 & 7.14e-02 \\ 
		52 & 80.73 & 2 & 80.66153122478687 - 1.9993289476428555e-5im & 80.73100853897594 & 2.12e-05 & 1.19e+02 & 6.86e-09 & 6.95e-02 \\ 
		53 & 82.16 & 2 & 82.0893101862088 - 1.4512637084699177e-5im & 82.15699864266743 & 2.04e-05 & 1.40e+02 & 5.54e-09 & 6.77e-02 \\ 
		54 & 83.58 & 2 & 83.51583320173428 - 1.0516734912868861e-5im & 83.58182383911983 & 1.97e-05 & 1.66e+02 & 4.49e-09 & 6.60e-02 \\ 
		55 & 85.01 & 2 & 84.94114344834584 - 7.608766658725639e-6im & 85.00552030488963 & 1.91e-05 & 1.96e+02 & 3.67e-09 & 6.44e-02 \\ 
		56 & 86.43 & 2 & 86.36528161431569 - 5.496349350011826e-6im & 86.42812244639255 & 1.87e-05 & 2.32e+02 & 3.01e-09 & 6.28e-02 \\ 
		57 & 87.85 & 2 & 87.78828610590729 - 3.964537457598681e-6im & 87.84966301705946 & 1.84e-05 & 2.75e+02 & 2.48e-09 & 6.14e-02 \\ 
		58 & 89.27 & 2 & 89.21019323198405 - 2.8556566744662813e-6im & 89.27017322478824 & 1.82e-05 & 3.26e+02 & 2.06e-09 & 6.00e-02 \\ 
		59 & 90.69 & 2 & 90.63103736921536 - 2.054285280731795e-6im & 90.68968283065038 & 1.81e-05 & 3.86e+02 & 1.72e-09 & 5.86e-02 \\ 
		60 & 92.11 & 2 & 92.05085111025026 - 1.4761009236742952e-6im & 92.10822023970314 & 1.82e-05 & 4.58e+02 & 1.45e-09 & 5.74e-02 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 0.89 & 6 & 1.8143997879339349 - 0.2594411374549328im & 1.3379979374850162 & 2.17e-10 & 3.21e+00 & 8.99e-11 & 5.42e-01 \\
		2 & 1.78 & 5 & 2.91191502137055 - 0.15714010829805797im & 2.7985740610105108 & 8.42e-12 & 3.95e+00 & 2.74e-12 & 1.94e-01 \\ 
		3 & 2.67 & 4 & 3.989187559993246 - 0.08804724456565523im & 3.9793015281921194 & 2.68e-08 & 5.21e+00 & 5.66e-09 & 8.86e-02 \\ 
		4 & 3.56 & 4 & 5.046457936436096 - 0.04590716693828803im & 5.069595700420508 & 8.50e-09 & 7.19e+00 & 1.09e-09 & 5.14e-02 \\ 
		5 & 4.44 & 5 & 6.083657425358343 - 0.022395492175469326im & 6.1155946033931174 & 7.50e-15 & 1.03e+01 & 5.74e-16 & 3.90e-02 \\ 
		6 & 5.33 & 5 & 7.10244321017077 - 0.01031427758860502im & 7.13522154082962 & 2.96e-12 & 1.52e+01 & 1.34e-13 & 3.44e-02 \\ 
		7 & 6.22 & 5 & 8.105641723913287 - 0.00453303804189889im & 8.137248806935698 & 2.46e-10 & 2.30e+01 & 6.63e-12 & 3.19e-02 \\ 
		8 & 7.11 & 5 & 9.09629705149306 - 0.0019207003212467918im & 9.126620408847002 & 7.23e-09 & 3.55e+01 & 1.16e-10 & 3.04e-02 \\ 
		9 & 8 & 5 & 10.077057838148097 - 0.00079121446645147im & 10.106402246988473 & 1.10e-07 & 5.56e+01 & 1.04e-09 & 2.94e-02 \\ 
		10 & 8.89 & 5 & 11.049988123956235 - 0.0003188841155858794im & 11.078631522046942 & 1.07e-06 & 8.81e+01 & 6.01e-09 & 2.86e-02 \\ 
		11 & 9.78 & 6 & 12.016619144582757 - 0.00012632048736484165im & 12.044734415373396 & 1.47e-13 & 1.41e+02 & 4.91e-16 & 2.81e-02 \\ 
		12 & 10.67 & 6 & 12.978074525384939 - 4.934533275288302e-5im & 13.005750892775744 & 4.68e-12 & 2.27e+02 & 9.24e-15 & 2.77e-02 \\ 
		13 & 11.56 & 6 & 13.9351878942644 - 1.905469935186866e-5im & 13.962464479646409 & 6.75e-11 & 3.67e+02 & 7.89e-14 & 2.73e-02 \\ 
		14 & 12.44 & 6 & 14.888591265516324 - 7.28665038850242e-6im & 14.915481492622492 & 6.96e-10 & 5.96e+02 & 4.82e-13 & 2.69e-02 \\ 
		15 & 13.33 & 6 & 15.838775710941064 - 2.7632885541148306e-6im & 15.865281680140358 & 5.79e-09 & 9.73e+02 & 2.37e-12 & 2.65e-02 \\ 
		16 & 14.22 & 6 & 16.786131833906488 - 1.0403123908601436e-6im & 16.812251848292313 & 4.00e-08 & 1.59e+03 & 9.67e-12 & 2.61e-02 \\ 
		17 & 15.11 & 6 & 17.73097678764507 - 3.8911862768557336e-7im & 17.75670892143953 & 2.37e-07 & 2.62e+03 & 3.38e-11 & 2.57e-02 \\ 
		18 & 16 & 6 & 18.673572622923604 - 1.4471245155330312e-7im & 18.69891620082147 & 1.24e-06 & 4.32e+03 & 1.04e-10 & 2.53e-02 \\ 
		19 & 16.89 & 6 & 19.6141390586735 - 5.3829831083068225e-8im & 19.6390951055044 & 5.80e-06 & 7.13e+03 & 2.89e-10 & 2.50e-02 \\ 
		20 & 17.78 & 6 & 20.55286261094203 - 2.1219848334306016e-8im & 20.577433830477847 & 2.48e-05 & 1.18e+04 & 7.29e-10 & 2.46e-02 \\ 
		21 & 18.67 & 6 & 21.489903287240704 - 1.1952220461806549e-8im & 21.51409385039327 & 9.84e-05 & 1.96e+04 & 1.70e-09 & 2.42e-02 \\ 
		22 & 19.56 & 6 & 22.42539960937155 - 1.384724325018149e-8im & 22.449214885786407 & 3.65e-04 & 3.25e+04 & 3.72e-09 & 2.38e-02 \\ 
		23 & 20.44 & 6 & 23.359472457935173 - 2.2427038890462892e-8im & 23.382918751246727 & 1.27e-03 & 5.41e+04 & 7.64e-09 & 2.34e-02 \\ 
		24 & 21.33 & 7 & 24.29222803294353 - 3.5005105016500306e-10im & 24.31531237678209 & 1.65e-10 & 9.02e+04 & 5.82e-16 & 2.31e-02 \\ 
		25 & 22.22 & 7 & 25.223760302419645 - 1.2672125077392315e-10im & 25.246490208424966 & 1.83e-09 & 1.50e+05 & 3.80e-15 & 2.27e-02 \\ 
		26 & 23.11 & 7 & 26.154152803722756 - 4.573533198619007e-11im & 26.176536136338278 & 5.43e-09 & 2.51e+05 & 6.64e-15 & 2.24e-02 \\ 
		27 & 24 & 7 & 27.083480223596514 - 1.6438364793557694e-11im & 27.10552505874944 & 2.37e-08 & 4.20e+05 & 1.71e-14 & 2.20e-02 \\ 
		28 & 24.89 & 7 & 28.011809641814473 - 5.887648323220467e-12im & 28.03352416198367 & 1.10e-07 & 7.04e+05 & 4.63e-14 & 2.17e-02 \\ 
		29 & 25.78 & 7 & 28.93920156527407 - 2.2478170852486575e-12im & 28.96059397684492 & 4.90e-07 & 1.18e+06 & 1.22e-13 & 2.14e-02 \\ 
		30 & 26.67 & 7 & 29.865710788232374 - 1.5100932735458871e-12im & 29.886789257100936 & 2.07e-06 & 1.98e+06 & 3.01e-13 & 2.11e-02 \\ 
		31 & 27.56 & 7 & 30.791387113232513 - 2.651437521933138e-12im & 30.812159715203567 & 8.28e-06 & 3.33e+06 & 7.08e-13 & 2.08e-02 \\ 
		32 & 28.44 & 7 & 31.716275959392508 - 5.68000994613624e-12im & 31.73675064248916 & 3.16e-05 & 5.59e+06 & 1.59e-12 & 2.05e-02 \\ 
		33 & 29.33 & 7 & 32.640418878869305 - 1.0275232231132076e-11im & 32.660603435186864 & 1.15e-04 & 9.40e+06 & 3.40e-12 & 2.02e-02 \\ 
		34 & 30.22 & 7 & 33.56385399789767 - 1.3962926709561803e-11im & 33.58375604307552 & 4.05e-04 & 1.58e+07 & 7.00e-12 & 1.99e-02 \\ 
		35 & 31.11 & 7 & 34.486616395441395 - 9.395896898081724e-12im & 34.50624335419536 & 1.37e-03 & 2.67e+07 & 1.39e-11 & 1.96e-02 \\ 
		36 & 32 & 7 & 35.408738429906364 + 1.9042859437151042e-11im & 35.42809752636727 & 4.47e-03 & 4.50e+07 & 2.66e-11 & 1.94e-02 \\ 
		37 & 32.89 & 7 & 36.33025002235431 + 9.818377845301142e-11im & 36.34934827420518 & 1.41e-02 & 7.58e+07 & 4.93e-11 & 1.91e-02 \\ 
		38 & 33.78 & 7 & 37.25117890308059 + 2.663557366796432e-10im & 37.270023118685245 & 4.34e-02 & 1.28e+08 & 8.87e-11 & 1.88e-02 \\ 
		39 & 34.67 & 7 & 38.171550827175125 + 5.676865187699158e-10im & 38.19014760505062 & 1.30e-01 & 2.16e+08 & 1.55e-10 & 1.86e-02 \\ 
		40 & 35.56 & 7 & 39.0913897636969 + 1.0364628401956892e-9im & 39.10974549380959 & 3.79e-01 & 3.65e+08 & 2.65e-10 & 1.84e-02 \\ 
		41 & 36.44 & 7 & 40.01071806229986 + 1.667870238439818e-9im & 40.02883892876365 & 1.08e+00 & 6.17e+08 & 4.42e-10 & 1.81e-02 \\ 
		42 & 37.33 & 7 & 40.92955660051002 + 2.372980121097757e-9im & 40.94744858534206 & 3.00e+00 & 1.04e+09 & 7.21e-10 & 1.79e-02 \\ 
		43 & 38.22 & 7 & 41.84792491433578 + 2.9189380966653997e-9im & 41.865593801981795 & 8.20e+00 & 1.77e+09 & 1.15e-09 & 1.77e-02 \\ 
		44 & 39.11 & 7 & 42.76584131446933 + 2.8598161343109784e-9im & 42.78329269685433 & 2.20e+01 & 2.99e+09 & 1.81e-09 & 1.75e-02 \\ 
		45 & 40 & 7 & 43.68332298998767 + 1.4690211978652767e-9im & 43.7005622718813 & 5.78e+01 & 5.07e+09 & 2.78e-09 & 1.72e-02 \\ 
		46 & 40.89 & 7 & 44.60038610117116 - 2.31011046506217e-9im & 44.61741850568467 & 1.50e+02 & 8.59e+09 & 4.21e-09 & 1.70e-02 \\ 
		47 & 41.78 & 7 & 45.51704586281256 - 9.874225587381451e-9im & 45.53387643687215 & 3.81e+02 & 1.46e+10 & 6.27e-09 & 1.68e-02 \\ 
		48 & 42.67 & 7 & 46.43331661918322 - 2.2906020901797492e-8im & 46.44995023885362 & 9.57e+02 & 2.47e+10 & 9.20e-09 & 1.66e-02 \\ 
		49 & 43.56 & 8 & 47.349211948133735 + 9.715013286542166e-17im & 47.36565328721461 & 8.89e-05 & 4.19e+10 & 4.99e-16 & 1.64e-02 \\ 
		50 & 44.44 & 8 & 48.2647445766819 - 4.01961094482128e-15im & 48.28099822052871 & 6.39e-04 & 7.11e+10 & 2.10e-15 & 1.63e-02 \\ 
		51 & 45.33 & 8 & 49.17992664490387 - 8.282008571205506e-15im & 49.19599699537067 & 1.20e-03 & 1.21e+11 & 2.31e-15 & 1.61e-02 \\ 
		52 & 46.22 & 8 & 50.094769623773566 - 1.9953576261353675e-14im & 50.110660936189944 & 4.27e-03 & 2.05e+11 & 4.78e-15 & 1.59e-02 \\ 
		53 & 47.11 & 8 & 51.00928439188993 - 2.619976850035069e-14im & 51.02500078061719 & 1.37e-02 & 3.48e+11 & 8.96e-15 & 1.57e-02 \\ 
		54 & 48 & 8 & 51.92348127687054 - 2.7418000375379606e-14im & 51.93902672070318 & 4.98e-02 & 5.92e+11 & 1.91e-14 & 1.55e-02 \\ 
		55 & 48.89 & 8 & 52.837370093125024 + 2.2915125370414225e-15im & 52.852748440526156 & 1.39e-01 & 1.01e+12 & 3.11e-14 & 1.54e-02 \\ 
		56 & 49.78 & 8 & 53.75096017638625 + 8.966460381378414e-14im & 53.76617515054948 & 4.09e-01 & 1.71e+12 & 5.33e-14 & 1.52e-02 \\ 
		57 & 50.67 & 8 & 54.66426041533159 + 2.9317513491851894e-13im & 54.679315619065136 & 1.26e+00 & 2.91e+12 & 9.60e-14 & 1.51e-02 \\ 
		58 & 51.56 & 8 & 55.57727928058732 + 6.669856507697361e-13im & 55.59217820101886 & 3.65e+00 & 4.95e+12 & 1.62e-13 & 1.49e-02 \\ 
		59 & 52.44 & 8 & 56.490024851375004 + 1.2576257632256149e-12im & 56.504770864477095 & 1.06e+01 & 8.43e+12 & 2.76e-13 & 1.47e-02 \\ 
		60 & 53.33 & 8 & 57.40250484002879 + 2.057300130187329e-12im & 57.41710121496701 & 3.04e+01 & 1.44e+13 & 4.61e-13 & 1.46e-02 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$  & $k_\mathrm{asympt}$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$ & $|k-k_\mathrm{asympt}|$  \\
		\midrule
		\midrule
		1 & 1.51 & 6 & 7.8876676918624335 - 1.4052428170656204im & 0.2779979601087338 & 2.81e-10 & 1.26e+00 & 3.85e-11 & 7.74e+00 \\ 
		2 & 3.02 & 14 & 5.043983011022969 - 1.255099671399734im & 3.3992834444609796 & 5.01e-15 & 1.21e+00 & 1.26e-15 & 2.07e+00 \\ 
		3 & 4.54 & 7 & 6.78117621695404 - 1.1657519246857233im & 5.725929985613505 & 6.55e-14 & 1.15e+00 & 1.72e-14 & 1.57e+00 \\ 
		4 & 6.05 & 6 & 8.495101178211378 - 1.07544263327515im & 7.79147286644759 & 4.59e-13 & 1.13e+00 & 1.26e-13 & 1.29e+00 \\ 
		5 & 7.56 & 5 & 10.195114750093254 - 0.9876143271520355im & 9.728823554860602 & 2.67e-09 & 1.12e+00 & 7.47e-10 & 1.09e+00 \\ 
		6 & 9.07 & 5 & 11.885660825533378 - 0.9037283263467333im & 11.590106722069358 & 9.57e-12 & 1.13e+00 & 2.69e-12 & 9.51e-01 \\ 
		7 & 10.58 & 5 & 13.569145340854345 - 0.8244171609148544im & 13.400921462365059 & 5.13e-14 & 1.16e+00 & 1.42e-14 & 8.41e-01 \\ 
		8 & 12.09 & 5 & 15.246985869189647 - 0.7499224015735996im & 15.175695528301567 & 8.34e-15 & 1.19e+00 & 2.24e-15 & 7.53e-01 \\ 
		9 & 13.61 & 4 & 16.92006707378542 - 0.6802860309642261im & 16.92335793384409 & 2.06e-08 & 1.23e+00 & 5.28e-09 & 6.80e-01 \\ 
		10 & 15.12 & 4 & 18.588963438926466 - 0.6154425735324377im & 18.649822497140867 & 1.17e-08 & 1.27e+00 & 2.81e-09 & 6.18e-01 \\ 
		11 & 16.63 & 4 & 20.25405846400167 - 0.5552662491807356im & 20.35921278656442 & 1.43e-08 & 1.33e+00 & 3.20e-09 & 5.65e-01 \\ 
		12 & 18.14 & 4 & 21.91561283345459 - 0.4995968822063811im & 22.054522399365098 & 2.87e-08 & 1.38e+00 & 5.93e-09 & 5.19e-01 \\ 
		13 & 19.65 & 5 & 23.573806065132025 - 0.4482539446905049im & 23.737996269812598 & 1.86e-15 & 1.45e+00 & 3.53e-16 & 4.77e-01 \\ 
		14 & 21.17 & 5 & 25.228762703203294 - 0.40104513354552523im & 25.411363359680134 & 8.39e-15 & 1.52e+00 & 1.44e-15 & 4.41e-01 \\ 
		15 & 22.68 & 5 & 26.88057007926093 - 0.3577711376938493im & 27.07598521694322 & 2.50e-14 & 1.60e+00 & 3.90e-15 & 4.08e-01 \\ 
		16 & 24.19 & 5 & 28.529290339792915 - 0.31822875082956303im & 28.732954464055243 & 1.84e-13 & 1.69e+00 & 2.60e-14 & 3.78e-01 \\ 
		17 & 25.70 & 5 & 30.174969098145972 - 0.2822128436144401im & 30.383162209814778 & 1.32e-12 & 1.79e+00 & 1.69e-13 & 3.51e-01 \\ 
		18 & 27.21 & 5 & 31.817641755053966 - 0.2495177669299015im & 32.02734547195008 & 7.84e-12 & 1.89e+00 & 9.00e-13 & 3.26e-01 \\ 
		19 & 28.73 & 5 & 33.45733822007791 - 0.21993845764532083im & 33.666121339938215 & 4.17e-11 & 2.01e+00 & 4.31e-12 & 3.03e-01 \\ 
		20 & 30.24 & 5 & 35.09408648067281 - 0.19327141118804717im & 35.30001210299622 & 1.98e-10 & 2.13e+00 & 1.84e-11 & 2.82e-01 \\ 
		21 & 31.75 & 5 & 36.72791530333781 - 0.169315611687572im & 36.92946407521561 & 8.40e-10 & 2.27e+00 & 7.02e-11 & 2.63e-01 \\ 
		22 & 33.26 & 5 & 38.358856251937304 - 0.1478734630760819im & 38.55486193098055 & 3.22e-09 & 2.42e+00 & 2.42e-10 & 2.46e-01 \\ 
		23 & 34.77 & 5 & 39.98694514743349 - 0.12875173309777965im & 40.176539782137446 & 1.12e-08 & 2.58e+00 & 7.54e-10 & 2.29e-01 \\ 
		24 & 36.28 & 5 & 41.612223056585655 - 0.11176250128443142im & 41.79478985078074 & 3.54e-08 & 2.76e+00 & 2.15e-09 & 2.14e-01 \\ 
		25 & 37.80 & 5 & 43.23473687585615 - 0.09672408871799562im & 43.409869340807994 & 1.03e-07 & 2.96e+00 & 5.63e-09 & 2.00e-01 \\ 
		26 & 39.31 & 6 & 44.85453947841087 - 0.08346192594523981im & 45.02200594152324 & 2.44e-14 & 3.18e+00 & 1.19e-15 & 1.87e-01 \\ 
		27 & 40.82 & 6 & 46.47168987682354 - 0.07180945664714387im & 46.63140227932789 & 6.90e-14 & 3.41e+00 & 3.03e-15 & 1.75e-01 \\ 
		28 & 42.33 & 6 & 48.086252638315386 - 0.0616087205398996im & 48.238239551259575 & 1.06e-13 & 3.68e+00 & 4.19e-15 & 1.64e-01 \\ 
		29 & 43.84 & 6 & 49.69829750735879 - 0.05271101103002523im & 49.842680515504235 & 6.86e-13 & 3.96e+00 & 2.43e-14 & 1.54e-01 \\ 
		30 & 45.36 & 6 & 51.30789870021302 - 0.04497729220240343im & 51.44487197162949 & 2.87e-12 & 4.28e+00 & 9.11e-14 & 1.44e-01 \\ 
		31 & 46.87 & 6 & 52.91513412276551 - 0.03827847623086779im & 53.04494683226257 & 1.11e-11 & 4.62e+00 & 3.16e-13 & 1.35e-01 \\ 
		32 & 48.38 & 6 & 54.520084525857655 - 0.032495541285245004im & 54.64302586494729 & 3.89e-11 & 5.01e+00 & 9.92e-13 & 1.27e-01 \\ 
		33 & 49.89 & 6 & 56.12283263854753 - 0.027519494964598643im & 56.239219165691665 & 1.26e-10 & 5.43e+00 & 2.88e-12 & 1.20e-01 \\ 
		34 & 51.40 & 6 & 57.72346231452474 - 0.023251194798049584im & 57.8336274126814 & 3.78e-10 & 5.89e+00 & 7.75e-12 & 1.13e-01 \\ 
		35 & 52.92 & 6 & 59.3220577207673 - 0.01960104244809687im & 59.42634293866988 & 1.06e-09 & 6.40e+00 & 1.95e-11 & 1.06e-01 \\ 
		36 & 54.43 & 6 & 60.91870259095307 - 0.016488571728510423im & 61.01745065287239 & 2.80e-09 & 6.96e+00 & 4.61e-11 & 1.00e-01 \\ 
		37 & 55.94 & 6 & 62.51347955955712 - 0.013841952399153236im & 62.60702883721701 & 6.99e-09 & 7.58e+00 & 1.03e-10 & 9.46e-02 \\ 
		38 & 57.45 & 6 & 64.10646958637228 - 0.011597432061328336im & 64.19514983712165 & 1.66e-08 & 8.27e+00 & 2.19e-10 & 8.94e-02 \\ 
		39 & 58.96 & 6 & 65.6977514756854 - 0.009698737591804106im & 65.78188066326851 & 3.76e-08 & 9.02e+00 & 4.44e-10 & 8.47e-02 \\ 
		40 & 60.47 & 6 & 67.28740148972052 - 0.008096455718707863im & 67.36728351790704 & 8.15e-08 & 9.86e+00 & 8.63e-10 & 8.03e-02 \\ 
		41 & 61.99 & 6 & 68.87549305231263 - 0.0067474098697211235im & 68.95141625686348 & 1.70e-07 & 1.08e+01 & 1.61e-09 & 7.62e-02 \\ 
		42 & 63.50 & 6 & 70.46209653610099 - 0.0056140476019024im & 70.53433279653885 & 3.42e-07 & 1.18e+01 & 2.91e-09 & 7.25e-02 \\ 
		43 & 65.01 & 6 & 72.04727912476118 - 0.0046638500017582695im & 72.11608347364279 & 6.66e-07 & 1.29e+01 & 5.06e-09 & 6.90e-02 \\ 
		44 & 66.52 & 6 & 73.63110474081267 - 0.0038687716186946563im & 73.69671536415952 & 1.26e-06 & 1.42e+01 & 8.56e-09 & 6.57e-02 \\ 
		45 & 68.03 & 7 & 75.21363390603155 - 0.0032048001897794632im & 75.27627256701744 & 8.20e-14 & 1.55e+01 & 5.00e-16 & 6.27e-02 \\ 
		46 & 69.55 & 7 & 76.79492419646647 - 0.0026512066731211466im & 76.85479645709125 & 5.93e-13 & 1.71e+01 & 3.23e-15 & 5.99e-02 \\ 
		47 & 71.06 & 7 & 78.3750297440144 - 0.002190445857498904im & 78.43232591146872 & 7.22e-13 & 1.87e+01 & 3.52e-15 & 5.73e-02 \\ 
		48 & 72.57 & 7 & 79.95400167111424 - 0.0018075605195045199im & 80.0088975123329 & 1.71e-12 & 2.06e+01 & 7.47e-15 & 5.49e-02 \\ 
		49 & 74.08 & 7 & 81.53188813078424 - 0.0014898692154344784im & 81.58454572933054 & 4.60e-12 & 2.27e+01 & 1.79e-14 & 5.27e-02 \\ 
		50 & 75.59 & 7 & 83.10873443898353 - 0.0012266498074442371im & 83.1593030838892 & 1.14e-11 & 2.50e+01 & 3.96e-14 & 5.06e-02 \\ 
		51 & 77.10 & 7 & 84.68458321676113 - 0.0010088602689774257im & 84.73320029760687 & 2.70e-11 & 2.75e+01 & 8.41e-14 & 4.86e-02 \\ 
		52 & 78.62 & 7 & 86.25947453773435 - 0.0008288939553513338im & 86.30626642655 & 6.21e-11 & 3.03e+01 & 1.73e-13 & 4.68e-02 \\ 
		53 & 80.13 & 7 & 87.83344607729113 - 0.0006803663287910885im & 87.87852898305114 & 1.39e-10 & 3.34e+01 & 3.46e-13 & 4.51e-02 \\ 
		54 & 81.64 & 7 & 89.40653326067101 - 0.0005579300735463695im & 89.45001404639164 & 3.01e-10 & 3.68e+01 & 6.70e-13 & 4.35e-02 \\ 
		55 & 83.15 & 7 & 90.97876940774276 - 0.00045711558993282234im & 91.02074636357649 & 6.33e-10 & 4.07e+01 & 1.26e-12 & 4.20e-02 \\ 
		56 & 84.66 & 7 & 92.55018587286162 - 0.00037419398532698655im & 92.5907494412576 & 1.30e-09 & 4.49e+01 & 2.31e-12 & 4.06e-02 \\ 
		57 & 86.18 & 7 & 94.12081217866209 - 0.0003060598597716603im & 94.16004562973256 & 2.60e-09 & 4.96e+01 & 4.13e-12 & 3.92e-02 \\ 
		58 & 87.69 & 7 & 95.6906761430302 - 0.00025013139405633905im & 95.72865619983267 & 5.09e-09 & 5.48e+01 & 7.22e-12 & 3.80e-02 \\ 
		59 & 89.20 & 7 & 97.25980399881186 - 0.0002042654732892163im & 97.29660141341809 & 9.75e-09 & 6.06e+01 & 1.24e-11 & 3.68e-02 \\ 
		60 & 90.71 & 7 & 98.82822050605951 - 0.0001666858070041872im & 98.86390058811422 & 1.83e-08 & 6.70e+01 & 2.07e-11 & 3.57e-02 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$  \\
		\midrule
		\midrule
		1 & 1.51 & 17 & 0.40053408329828327 - 1.2449374864234752im & 8.48e-09 & 1.30e+00 & 5.31e-09 \\ 
		2 & 3.02 & 15 & 11.44346347372721 - 2.286602295636471im & 3.34e-13 & 6.05e+00 & 1.80e-14 \\ 
		3 & 4.54 & 15 & -7.6810822010348785 - 1.774902301665455im & 1.10e-10 & 3.66e+00 & 1.48e-11 \\ 
		4 & 6.05 & 6 & 8.89369366419431 - 1.0592866230998579im & 3.32e-11 & 1.39e+00 & 7.37e-12 \\ 
		5 & 7.56 & 5 & 10.40252005138865 - 0.9746801306001142im & 6.80e-09 & 1.36e+00 & 1.69e-09 \\ 
		6 & 9.07 & 5 & 11.971622435387683 - 1.0228695592136103im & 1.53e-12 & 1.16e+00 & 3.84e-13 \\ 
		7 & 10.58 & 4 & 13.757647634726336 - 1.0978647143490887im & 3.83e-11 & 8.58e-01 & 8.39e-12 \\ 
		8 & 12.09 & 4 & 15.48100038031874 - 0.911212326380654im & 2.92e-09 & 1.14e+00 & 6.36e-10 \\ 
		9 & 13.61 & 4 & 17.07327704713775 - 0.8058922932781359im & 1.79e-08 & 1.24e+00 & 3.98e-09 \\ 
		10 & 15.12 & 4 & 18.67383953495821 - 0.7774007935679721im & 2.48e-08 & 1.22e+00 & 5.43e-09 \\ 
		11 & 16.63 & 4 & 20.335853556473555 - 0.7720721899006605im & 4.07e-09 & 1.14e+00 & 8.29e-10 \\ 
		12 & 18.14 & 4 & 22.02269488484835 - 0.7064482797854552im & 7.06e-10 & 1.21e+00 & 1.33e-10 \\ 
		13 & 19.65 & 4 & 23.657401810238266 - 0.6247091538432159im & 1.63e-08 & 1.35e+00 & 2.89e-09 \\ 
		14 & 21.17 & 5 & 25.27256539257801 - 0.5757135851089986im & 1.15e-14 & 1.42e+00 & 1.92e-15 \\ 
		15 & 22.68 & 5 & 26.90303045005347 - 0.5494429062124283im & 9.97e-14 & 1.44e+00 & 1.55e-14 \\ 
		16 & 24.19 & 5 & 28.552704067003997 - 0.5149480245783592im & 2.35e-13 & 1.50e+00 & 3.32e-14 \\ 
		17 & 25.70 & 5 & 30.193232777159285 - 0.46377513595984887im & 7.55e-13 & 1.62e+00 & 9.74e-14 \\ 
		18 & 27.21 & 5 & 31.816485149659695 - 0.4184330845561557im & 1.03e-11 & 1.75e+00 & 1.21e-12 \\ 
		19 & 28.73 & 5 & 33.43738986807831 - 0.3874233900625147im & 1.25e-10 & 1.85e+00 & 1.34e-11 \\ 
		20 & 30.24 & 5 & 35.06586021939024 - 0.36173659656435037im & 7.00e-10 & 1.95e+00 & 6.83e-11 \\ 
		21 & 31.75 & 5 & 36.696699983610564 - 0.33075521933880614im & 2.03e-09 & 2.08e+00 & 1.79e-10 \\ 
		22 & 33.26 & 5 & 38.32010519332835 - 0.29728228279642593im & 6.37e-09 & 2.26e+00 & 5.04e-10 \\ 
		23 & 34.77 & 5 & 39.93705255000444 - 0.2693461139451231im & 2.42e-08 & 2.43e+00 & 1.73e-09 \\ 
		24 & 36.28 & 5 & 41.55388130414437 - 0.24767727328796607im & 8.43e-08 & 2.61e+00 & 5.42e-09 \\ 
		25 & 37.80 & 6 & 43.17277724501983 - 0.22733441134357557im & 2.15e-14 & 2.79e+00 & 1.24e-15 \\ 
		26 & 39.31 & 6 & 44.79013136454209 - 0.20532802012716414im & 7.44e-14 & 3.02e+00 & 3.85e-15 \\ 
		27 & 40.82 & 6 & 46.40290773513727 - 0.1840638348842305im & 9.36e-14 & 3.28e+00 & 4.34e-15 \\ 
		28 & 42.33 & 6 & 48.012550596554 - 0.16632781039738778im & 4.31e-13 & 3.55e+00 & 1.79e-14 \\ 
		29 & 43.84 & 6 & 49.621663248113734 - 0.15154108249306403im & 1.88e-12 & 3.83e+00 & 7.00e-14 \\ 
		30 & 45.36 & 6 & 51.230495839369716 - 0.1373827953945077im & 6.68e-12 & 4.15e+00 & 2.22e-13 \\ 
		31 & 46.87 & 6 & 52.837253320128994 - 0.12307349064724347im & 2.13e-11 & 4.51e+00 & 6.34e-13 \\ 
		32 & 48.38 & 6 & 54.441021992630574 - 0.10988600426384472im & 6.74e-11 & 4.91e+00 & 1.79e-12 \\ 
		33 & 49.89 & 6 & 56.04271985844161 - 0.09878152795125739im & 2.08e-10 & 5.34e+00 & 4.95e-12 \\ 
		34 & 51.40 & 6 & 57.643429576819486 - 0.08921651184519115im & 5.88e-10 & 5.81e+00 & 1.25e-11 \\ 
		35 & 52.92 & 6 & 59.243065344333026 - 0.08013242792385902im & 1.51e-09 & 6.33e+00 & 2.87e-11 \\ 
		36 & 54.43 & 6 & 60.84081516301014 - 0.07132329339079532im & 3.65e-09 & 6.91e+00 & 6.20e-11 \\ 
		37 & 55.94 & 6 & 62.43641583560084 - 0.06338568432176445im & 8.64e-09 & 7.54e+00 & 1.31e-10 \\ 
		38 & 57.45 & 6 & 64.03037250007489 - 0.05665186938013002im & 1.99e-08 & 8.24e+00 & 2.71e-10 \\ 
		39 & 58.96 & 6 & 65.62316470813552 - 0.05078254933103091im & 4.37e-08 & 9.00e+00 & 5.31e-10 \\ 
		40 & 60.47 & 6 & 67.21471808852614 - 0.045284459305748im & 9.08e-08 & 9.85e+00 & 9.87e-10 \\ 
		41 & 61.99 & 6 & 68.80468354576907 - 0.04008961786533196im & 1.82e-07 & 1.08e+01 & 1.77e-09 \\ 
		42 & 63.50 & 6 & 70.39299682405083 - 0.035463445717243997im & 3.59e-07 & 1.18e+01 & 3.11e-09 \\ 
		43 & 65.01 & 6 & 71.97992856594321 - 0.031522717181525495im & 6.90e-07 & 1.30e+01 & 5.34e-09 \\ 
		44 & 66.52 & 6 & 73.56571352398113 - 0.028080820732719964im & 1.29e-06 & 1.42e+01 & 8.90e-09 \\ 
		45 & 68.03 & 7 & 75.1503269158149 - 0.024899678467071862im & 1.25e-13 & 1.56e+01 & 7.73e-16 \\ 
		46 & 69.55 & 7 & 76.73362883365553 - 0.021944642114035778im & 3.62e-13 & 1.71e+01 & 2.00e-15 \\ 
		47 & 71.06 & 7 & 78.31561526116275 - 0.019329952066174907im & 8.50e-13 & 1.88e+01 & 4.20e-15 \\ 
		48 & 72.57 & 7 & 79.89643394241597 - 0.017098457670134567im & 1.42e-12 & 2.07e+01 & 6.27e-15 \\
		49 & 74.08 & 7 & 81.47621294586875 - 0.015153813188387636im & 4.46e-12 & 2.28e+01 & 1.76e-14 \\
		50 & 75.59 & 7 & 83.05495895997215 - 0.01337765676775253im & 1.04e-11 & 2.51e+01 & 3.65e-14 \\
		51 & 77.10 & 7 & 84.63262407018541 - 0.01174672204290037im & 2.53e-11 & 2.76e+01 & 7.95e-14 \\
		52 & 78.62 & 7 & 86.20922164524417 - 0.010308524497539044im & 5.77e-11 & 3.05e+01 & 1.62e-13 \\
		53 & 80.13 & 7 & 87.784835735916 - 0.009080043429391947im & 1.28e-10 & 3.36e+01 & 3.21e-13 \\
		54 & 81.64 & 7 & 89.35954283396433 - 0.008013694946652047im & 2.77e-10 & 3.71e+01 & 6.21e-13 \\
		55 & 83.15 & 7 & 90.93336265395388 - 0.007049757225697063im & 5.82e-10 & 4.09e+01 & 1.17e-12 \\
		56 & 84.66 & 7 & 92.50628654088392 - 0.00617188887327263im & 1.19e-09 & 4.52e+01 & 2.13e-12 \\
		57 & 86.18 & 7 & 94.07833162055061 - 0.005398911345104989im & 2.39e-09 & 4.99e+01 & 3.82e-12 \\
		58 & 87.69 & 7 & 95.64954837216531 - 0.004738229023314983im & 4.69e-09 & 5.51e+01 & 6.68e-12 \\
		59 & 89.20 & 7 & 97.21998558968617 - 0.004167257302893625im & 8.99e-09 & 6.09e+01 & 1.14e-11 \\
		60 & 90.71 & 7 & 98.78966562952907 - 0.00365583307117504im & 1.69e-08 & 6.74e+01 & 1.92e-11 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|ccccc}  
		\toprule
		$m$  & $k_0$ & $l$ & $k$ & $|\det(k)|$ & $|\partial_k \det(k)|$  & $\frac{|\det(k)|}{\|T(k)\|_F}$  \\
		\midrule
		\midrule
		1 & 1.51 & 19 & 8.33731377407904 - 1.5145282232893382im & 8.63e-15 & 1.55e+00 & 1.00e-15 \\ 
		2 & 3.02 & 10 & 10.018989709571363 - 1.2044185189436711im & 9.92e-15 & 1.56e+00 & 1.46e-15 \\ 
		3 & 4.54 & 8 & 6.560084964097422 - 0.9823851559418392im & 1.05e-12 & 1.47e+00 & 3.47e-13 \\ 
		4 & 6.05 & 7 & 8.20434829959099 - 1.1276540761930103im & 2.47e-12 & 1.14e+00 & 7.43e-13 \\ 
		5 & 7.56 & 6 & 10.30091455556008 - 1.2279993570070407im & 7.50e-10 & 7.14e-01 & 1.73e-10 \\ 
		6 & 9.07 & 5 & 12.006156469238457 - 0.9155868162462955im & 6.06e-10 & 1.14e+00 & 1.57e-10 \\ 
		7 & 10.58 & 5 & 13.62772269891376 - 0.7681906372433964im & 1.53e-12 & 1.26e+00 & 4.19e-13 \\ 
		8 & 12.09 & 5 & 15.247512631208721 - 0.688563536426607im & 2.42e-14 & 1.31e+00 & 6.67e-15 \\ 
		9 & 13.61 & 5 & 16.885411230477 - 0.6477564871571444im & 9.18e-15 & 1.30e+00 & 2.45e-15 \\ 
		10 & 15.12 & 4 & 18.55302394816074 - 0.6224977056615771im & 2.53e-08 & 1.26e+00 & 6.28e-09 \\ 
		11 & 16.63 & 4 & 20.245775572024332 - 0.5824002509835021im & 5.92e-09 & 1.26e+00 & 1.33e-09 \\ 
		12 & 18.14 & 4 & 21.9311969191144 - 0.5160856026458189im & 5.17e-09 & 1.34e+00 & 1.06e-09 \\ 
		13 & 19.65 & 4 & 23.592169197883663 - 0.44664418136589723im & 2.76e-08 & 1.45e+00 & 5.16e-09 \\ 
		14 & 21.17 & 5 & 25.238012015731343 - 0.3899041780709828im & 1.71e-14 & 1.55e+00 & 2.92e-15 \\ 
		15 & 22.68 & 5 & 26.879640875590262 - 0.3471364866080714im & 4.42e-14 & 1.63e+00 & 6.90e-15 \\ 
		16 & 24.19 & 5 & 28.52311123036569 - 0.3139759499755985im & 4.25e-13 & 1.71e+00 & 6.02e-14 \\ 
		17 & 25.70 & 5 & 30.169832791101626 - 0.28462532817560937im & 2.54e-12 & 1.78e+00 & 3.24e-13 \\ 
		18 & 27.21 & 5 & 31.817125318698583 - 0.2546758884919236im & 1.04e-11 & 1.87e+00 & 1.20e-12 \\ 
		19 & 28.73 & 5 & 33.46070442737622 - 0.22355729019230391im & 3.90e-11 & 1.99e+00 & 4.03e-12 \\ 
		20 & 30.24 & 5 & 35.0983430030089 - 0.19374573773877826im & 1.61e-10 & 2.13e+00 & 1.50e-11 \\ 
		21 & 31.75 & 5 & 36.7306740379862 - 0.1676160686760042im & 7.08e-10 & 2.27e+00 & 5.91e-11 \\ 
		22 & 33.26 & 5 & 38.35946032512848 - 0.14585820709507277im & 2.99e-09 & 2.43e+00 & 2.24e-10 \\ 
		23 & 34.77 & 5 & 39.986116933353415 - 0.127798059209067im & 1.13e-08 & 2.59e+00 & 7.64e-10 \\ 
		24 & 36.28 & 5 & 41.611184708455156 - 0.11221255649030183im & 3.75e-08 & 2.76e+00 & 2.27e-09 \\ 
		25 & 37.80 & 5 & 43.23438845192361 - 0.09803275791619845im & 1.09e-07 & 2.96e+00 & 5.93e-09 \\ 
		26 & 39.31 & 6 & 44.85505365703765 - 0.08478104783587495im & 1.99e-14 & 3.17e+00 & 9.75e-16 \\ 
		27 & 40.82 & 6 & 46.47265563136915 - 0.0725769075135829im & 5.02e-14 & 3.41e+00 & 2.21e-15 \\ 
		28 & 42.33 & 6 & 48.087123010508904 - 0.0617664691684616im & 1.30e-13 & 3.67e+00 & 5.11e-15 \\ 
		29 & 43.84 & 6 & 49.69874650828217 - 0.05254589207433802im & 6.51e-13 & 3.96e+00 & 2.30e-14 \\ 
		30 & 45.36 & 6 & 51.30791316577706 - 0.04483779983313513im & 2.88e-12 & 4.28e+00 & 9.14e-14 \\ 
		31 & 46.87 & 6 & 52.91490942207569 - 0.03837351700391295im & 1.12e-11 & 4.63e+00 & 3.20e-13 \\ 
		32 & 48.38 & 6 & 54.519857156230174 - 0.0328362311485477im & 3.97e-11 & 5.00e+00 & 1.01e-12 \\ 
		33 & 49.89 & 6 & 56.12274868861489 - 0.027977556378603212im & 1.28e-10 & 5.42e+00 & 2.93e-12 \\ 
		34 & 51.40 & 6 & 57.72353296135894 - 0.023670351894243307im & 3.81e-10 & 5.89e+00 & 7.81e-12 \\ 
		35 & 52.92 & 6 & 59.32220019696449 - 0.019888440654412975im & 1.06e-09 & 6.40e+00 & 1.95e-11 \\ 
		36 & 54.43 & 6 & 60.918817874381325 - 0.016641439396329064im & 2.79e-09 & 6.96e+00 & 4.59e-11 \\ 
		37 & 55.94 & 6 & 62.5135103859406 - 0.013916944869427086im & 6.96e-09 & 7.58e+00 & 1.03e-10 \\ 
		38 & 57.45 & 6 & 64.1064150286182 - 0.01166138508107885im & 1.66e-08 & 8.27e+00 & 2.19e-10 \\ 
		39 & 58.96 & 6 & 65.69764844057693 - 0.00979321529497068im & 3.76e-08 & 9.02e+00 & 4.45e-10 \\ 
		40 & 60.47 & 6 & 67.28729503931662 - 0.008227122548779532im & 8.17e-08 & 9.86e+00 & 8.66e-10 \\ 
		41 & 61.99 & 6 & 68.87541292365893 - 0.006893814071318529im & 1.70e-07 & 1.08e+01 & 1.62e-09 \\ 
		42 & 63.50 & 6 & 70.46204845681518 - 0.005748698366079068im & 3.43e-07 & 1.18e+01 & 2.91e-09 \\ 
		43 & 65.01 & 6 & 72.04725061634329 - 0.004768617948237548im & 6.66e-07 & 1.29e+01 & 5.07e-09 \\ 
		44 & 66.52 & 6 & 73.63107800740693 - 0.003941100014083659im & 1.26e-06 & 1.42e+01 & 8.56e-09 \\ 
		45 & 68.03 & 7 & 75.21359673250653 - 0.0032539122061979366im & 2.59e-13 & 1.55e+01 & 1.57e-15 \\ 
		46 & 69.55 & 7 & 76.79487401653422 - 0.0026899387416524966im & 2.96e-13 & 1.71e+01 & 1.61e-15 \\ 
		47 & 71.06 & 7 & 78.37497157427148 - 0.002228414520876388im & 9.21e-13 & 1.87e+01 & 4.49e-15 \\ 
		48 & 72.57 & 7 & 79.95394329718219 - 0.001848283385904822im & 1.83e-12 & 2.06e+01 & 7.97e-15 \\ 
		49 & 74.08 & 7 & 81.53183570454516 - 0.0015316093319056934im & 4.66e-12 & 2.27e+01 & 1.82e-14 \\ 
		50 & 75.59 & 7 & 83.10869026236614 - 0.0012653248246673316im & 1.14e-11 & 2.50e+01 & 3.99e-14 \\ 
		51 & 77.10 & 7 & 84.6845460121082 - 0.0010410500237395487im & 2.69e-11 & 2.75e+01 & 8.40e-14 \\ 
		52 & 78.62 & 7 & 86.25944130255492 - 0.0008534960943431732im & 6.23e-11 & 3.03e+01 & 1.74e-13 \\ 
		53 & 80.13 & 7 & 87.8334140984521 - 0.0006985351172374429im & 1.39e-10 & 3.34e+01 & 3.46e-13 \\ 
		54 & 81.64 & 7 & 89.40650124315063 - 0.0005719409388184836im & 3.00e-10 & 3.68e+01 & 6.69e-13 \\ 
		55 & 83.15 & 7 & 90.97873751552915 - 0.0004691114755783593im & 6.33e-10 & 4.07e+01 & 1.26e-12 \\ 
		56 & 84.66 & 7 & 92.55015509265516 - 0.0003854376381595435im & 1.30e-09 & 4.49e+01 & 2.31e-12 \\ 
		57 & 86.18 & 7 & 94.12078354893717 - 0.0003168253174348326im & 2.60e-09 & 4.96e+01 & 4.13e-12 \\ 
		58 & 87.69 & 7 & 95.69065022708841 - 0.00026004852980710176im & 5.09e-09 & 5.48e+01 & 7.22e-12 \\ 
		59 & 89.20 & 7 & 97.2597807457597 - 0.00021281766180367284im & 9.75e-09 & 6.06e+01 & 1.24e-11 \\ 
		60 & 90.71 & 7 & 98.82819943694307 - 0.00017359159060853342im & 1.83e-08 & 6.70e+01 & 2.07e-11 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{lccc}
			\toprule
			$l$ & $k_l$ & $|\det_1(k_l)|$ &$|\partial_k\det_1(k_l)|$ \\
			\midrule
			1& 15.2027551239541 - 0.0014194570359291362im& 4.67e+00& 3.35e+00\\
			2& 16.595070718259585 - 0.09584456745332563im& 7.67e-01& 2.26e+00  \\
			3& 16.910865265369715 - 0.21866765298920093im& 4.90e-02& 2.03e+00\\
			4& 16.92329111475096 - 0.2394557194458im& 2.56e-04& 2.02e+00 \\
			5& 16.923201859904534 - 0.239545593149898im& 7.01e-09& 2.02e+00\\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccc}
			\toprule
			$l$ & $k_l$ & $|\det_2(k_l)|$ &$|\partial_k\det_2(k_l)|$ \\
			\midrule
			1& 13.396229610406712 + 4.6308732874575025im& 3.28e-02& 3.63e-03\\
			2& 21.37329855682114 + 8.869886753253347im& 1.81e-02& 7.99e-04    \\
			3& 42.399466900838604 + 17.295737648975493im& 9.11e-03& 1.99e-04\\
			4& 84.49957023255998 + 34.942960837304014im& 4.56e-03& 4.99e-05   \\
			5& 168.80515382942275 + 70.15689112416922im& 2.28e-03& 1.25e-05 \\
			6& 337.50591933464125 + 140.53062554154792im& 1.14e-03& 3.12e-06\\
			7& 674.9581092588107 + 281.25208333979583im& 5.70e-04& 7.79e-07 \\ 
			8& 1349.8889995007594 + 562.6826361056818im& 2.85e-04& NaN\\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccc}
			\toprule
			$l$ & $k_l$ & $|\det_1(k_l)|$ &$|\partial_k\det_1(k_l)|$ \\
			\midrule
			1& 16.933172576735238 - 0.24982842615297063im& 2.89e-02& 2.01e+00\\
			2& 16.92321608496663 - 0.23950336537694566im& 8.99e-05& 2.02e+00   \\
			3& 16.92320186112372 - 0.23954559016258034im& 8.67e-10& 2.02e+00\\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccc}
			\toprule
			$l$ & $k_l$ & $|\det_2(k_l)|$ &$|\partial_k\det_2(k_l)|$ \\
			\midrule
			1& 16.903562544030315 - 0.2594084783861693im& 5.85e-04& 2.11e-02\\
			2& 16.922896121039905 - 0.2394985971301382im& 6.44e-06& 2.08e-02\\
			3& 16.92320187831679 - 0.2395455557149322im& 7.97e-10& 2.08e-02\\
			\bottomrule
		\end{tabular}
